A Systematic Review of EEG-based Machine Intelligence Algorithms for Depression Diagnosis, and Monitoring

Depression disorder is a serious health condition that has affected the lives of millions of people around the world. Diagnosis of depression is a challenging practice that relies heavily on subjective studies and, in most cases, suffers from late findings. Electroencephalography (EEG) biomarkers have been suggested and investigated in recent years as a potential transformative objective practice. In this article, for the first time, a detailed systematic review of EEG-based depression diagnosis approaches is conducted using advanced machine learning techniques and statistical analyses. For this, 938 potentially relevant articles (since 1985) were initially detected and filtered into 139 relevant articles based on the review scheme 'preferred reporting items for systematic reviews and meta-analyses (PRISMA).' This article compares and discusses the selected articles and categorizes them according to the type of machine learning techniques and statistical analyses. Algorithms, preprocessing techniques, extracted features, and data acquisition systems are discussed and summarized. This review paper explains the existing challenges of the current algorithms and sheds light on the future direction of the field. This systematic review outlines the issues and challenges in machine intelligence for the diagnosis of EEG depression that can be addressed in future studies and possibly in future wearable technologies.

==> (inline-0) <==
\begin{tabular}{lllllllll}
%\resizebox{\columnwidth}{!}{\begin{tabular}{lllllllll}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{sidewaystable*}[htp]
%\begin{table}[]
\caption{\label{tab:Table2-1} Summary of the most recent literature based on data processing pipeline, performance metrics, and main results}
\resizebox{1\textwidth}{!}{\begin{tabular}{llllllll}

\textbf{\#}           & \textbf{Year} & \textbf{Pre-processing}                                                                                                                                      & \textbf{Processing}                                                                                     & \textbf{Accuracy}                                                                                                                                                                                                                                                             & \textbf{Specificity}                                                                                                          & \textbf{Sensitivity}                                                                                                                  & \textbf{Comments}                                                                                                                                                                                                     \\
\rowcolor[HTML]{F2F2F2} 
\cite{Nassibi2022} & 2022          & ICA                                                                                                                                                            & \begin{tabular}[c]{@{}l@{}}SVM, KNN, DT, NN, Linear Discriminant, \\ Ensemble Subspace Discriminant, \\ KNB,Logistic Regression Kernel, NCA\end{tabular} & 91.8\%                                                                                                                                                                                                                                                                        & 93.5\%                                                                                                                                                                        & 90\%                                                                                                                                                                          & \begin{tabular}[c]{@{}l@{}}Low complexity algorithm, highest performance metrics \\ with the combination of NCA-FS and KNB, AF4 sensor in \\ Superior frontal and FP1 sensor located in Superior frontal \\ have a great potential to distinguish depressed and healthy \\ subjects\end{tabular} \\ 

\cite{Movahed2022}   & 2022          & ICA                                                                                                                                                          & \begin{tabular}[c]{@{}l@{}}LC-KSVD2 and CLC-KSVD2 \\ (DL-based classification)\end{tabular}             & 99.0\%                                                                                                                                                                                                                                                                        & 99.2\%                                                                                                                        & 98.9\%                                                                                                                                & Potential to be developed into a computer-aided diagnosis                                                                                                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\cite{Wang2DCNN2022} & 2022          & N/A                                                                                                                                                          & 2D-CNN                                                                                                  & 92\%                                                                                                                                                                                                                                                                          & Did not mention                                                                                                               & Did not mention                                                                                                                       & \begin{tabular}[c]{@{}l@{}}SVM and LSTM showed that the 2D-CNN \\ algorithm had the best performance\end{tabular}                                                                                                     \\
% \rowcolor[HTML]{F2F2F2} 
\cite{Li2022}        & 2022          & Z score                                                                                                                                                      & SVM, LR, LNR                                                                                            & 98.95\%                                                                                                                                                                                                                                                                       & Did not mention                                                                                                               & Did not mention                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Potential to be used in designing medical \\ systems, Small dataset\end{tabular}                                                                                                           \\
\rowcolor[HTML]{F2F2F2} 
\cite{Garg2022}      & 2022          & \begin{tabular}[c]{@{}l@{}}DFT filter using a \\ hamming window\end{tabular}                                                                                 & Data clustering                                                                                         & \begin{tabular}[c]{@{}l@{}}98\% (left hemisphere) and \\ 97\% (right hemisphere)\end{tabular}                                                                                                                                                                                 & Did not mention                                                                                                               & Did not mention                                                                                                                       & \begin{tabular}[c]{@{}l@{}}EEG signal annotation cost was reduced, \\ small data sample size can be explored with \\ the proposed method\end{tabular}                                                                 \\
% \rowcolor[HTML]{F2F2F2} 
\cite{Kabbara2022}   & 2022          & \begin{tabular}[c]{@{}l@{}}Visual inspection, \\ interpolation\end{tabular}                                                                                  & \begin{tabular}[c]{@{}l@{}}Brain networks construction, \\ Connectome predictive modelling\end{tabular} & N/A                                                                                                                                                                                                                                                                           & N/A                                                                                                                           & N/A                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}Intrinsic functional connectivity in the alpha \\ band can be used for prediction, correlation \\ between predicted depression scores and \\ measured depression scale scores\end{tabular} \\
\rowcolor[HTML]{F2F2F2} 
\cite{Sharmila2022}  & 2022          & N/A                                                                                                                                                          & CNN                                                                                                     & 99.5\%                                                                                                                                                                                                                                                                        & 99.1\%                                                                                                                        & 99.3\%                                                                                                                                & \begin{tabular}[c]{@{}l@{}}CNN-2D CSM model has potential applications\\ in psychiatry wards\end{tabular}                                                                                                             \\
% \rowcolor[HTML]{F2F2F2} 
\cite{Zhao2022}      & 2022          & ICA                                                                                                                                                          & SVM                                                                                                     & 81\%                                                                                                                                                                                                                                                                          & Did not mention                                                                                                               & Did not mention                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Changes in the spatio-temporal complexity of \\ EEG signals may provide a reference for early \\ diagnosis of depression\end{tabular}                                                      \\
\rowcolor[HTML]{F2F2F2} 
\cite{Kim2022}       & 2022          & \begin{tabular}[c]{@{}l@{}}Bad epoch rejection and \\ ICA to remove artifacts\end{tabular}                                                                   & \begin{tabular}[c]{@{}l@{}}LB, DA, ECOC, GK, KNN, \\ SVM, rSVM, NB, DT, \\ AdaM1\end{tabular}           & 92.31\%                                                                                                                                                                                                                                                                       & 100\%                                                                                                                         & 88\%                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Z-score QEEG metrics, considering sex and \\ age can be used for early screening for potential \\ depression\end{tabular}                                                                  \\
% \rowcolor[HTML]{F2F2F2} 
\cite{Zhang2022}     & 2022          & \begin{tabular}[c]{@{}l@{}}Fourth-order zero phase \\ shift Butterworth band-pass\\ filter\end{tabular}                                                      & SVM, KNN, RF, BPNN                                                                                      & \begin{tabular}[c]{@{}l@{}}Two channels: 97.96\% \\ Four channels: 99.61\%\end{tabular}                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Two channels: 98.38\% \\ Four channels: 99.61\%\end{tabular}                                       & \begin{tabular}[c]{@{}l@{}}Two channels: 97.85\% \\ Four channels: 99.62\%\end{tabular}                                               & \begin{tabular}[c]{@{}l@{}}High classification accuracy in inter-hemispheric \\ connectivity (posterior lobe /temporal lobe)\end{tabular}                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\cite{Lin2022}       & 2022          & z-score                                                                                                                                                      & MDD-TSVM                                                                                                & 89\% ± 3                                                                                                                                                                                                                                                                      & Did not mention                                                                                                               & 88\% ± 5                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Higher accuracy in MDD-TSVM in \\ comparison to similar methods\end{tabular}                                                                                                               \\
% \rowcolor[HTML]{F2F2F2} 
\cite{Song2022}      & 2022          & \begin{tabular}[c]{@{}l@{}}Hamming windowed Sinc \\ FIR filter, manual inspection, \\ baseline drift removal and \\ wavelet threshold filtering\end{tabular} & CNN + LSTM                                                                                              & All bands EEG: 94.69\%                                                                                                                                                                                                                                                        & All bands EEG: 97.55\%                                                                                                        & All bands EEG: 90.96\%                                                                                                                & \begin{tabular}[c]{@{}l@{}}LSDD-EEGNET achieved higher performance \\ metrics in comparison to other methods\end{tabular}                                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\cite{Avots2022}     & 2022          & Visual inspection                                                                                                                                            & \begin{tabular}[c]{@{}l@{}}SVM, LDA, NB, kNN, \\ and D3 binary classifiers\end{tabular}                 & Ranged from 80\% to 95\%                                                                                                                                                                                                                                                      & Did not mention                                                                                                               & Did not mention                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Same EEG features used for classifying \\ ongoing depression can be used for classifying \\ the long-lasting effects of depression\end{tabular}                                            \\
% \rowcolor[HTML]{F2F2F2} 
\cite{Sun2022}       & 2022          & FastICA                                                                                                                                                      & SVM, RF                                                                                                 & \begin{tabular}[c]{@{}l@{}}79.25\% ± 2.98\% \\ correlation-based feature \\ selection in delta band \\ (static dynamic)\end{tabular}                                                                                                                                          & \begin{tabular}[c]{@{}l@{}}76.63 ± 4.61 correlation-based \\ feature selection in delta band \\ (static dynamic)\end{tabular} & \begin{tabular}[c]{@{}l@{}}81.88\% ± 3.55 \\ correlation-based \\ feature selection in \\ delta band \\ (static dynamic)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Highest accuracy with combined static-dynamic\\ feature set in delta band\end{tabular}                                                                                                     \\
\rowcolor[HTML]{F2F2F2} 
\cite{Wang2022}      & 2022          & Did not mention                                                                                                                                              & CNN + MCF + MSC                                                                                         & \begin{tabular}[c]{@{}l@{}}Dataset 1: 95.44\% without \\ fusion enhancement, and \\ 97.83\%, 98.88\% and 99.63\% \\ after fusion enhancement \\ by 2, 4, and 8 times, \\ Data set 2: expanded by 2, 4, \\ and 8 times to obtain \\ 64.73\%, 86.96\%, and 93.97\%\end{tabular} & Did not mention                                                                                                               & Did not mention                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Reduced the complexity by combination of \\ multi-channel data fusion and multi-scale \\ clipping augmentation\end{tabular}                                                                \\
% \rowcolor[HTML]{F2F2F2} 
\cite{Nayad2022}    & 2022          & Bandpass and Notch filter                                                                                                                                    & KNN, DT, SVM, NB, CNN                                                                                   & 99.7\%                                                                                                                                                                                                                                                                        & 99.6\%                                                                                                                        & 99.9\%                                                                                                                                & \begin{tabular}[c]{@{}l@{}}Highest performance metrics achieved with \\ KNN\end{tabular}                                                                                                                              \\
\rowcolor[HTML]{F2F2F2} 
\cite{Babu2022}      & 2022          & \begin{tabular}[c]{@{}l@{}}Baseline correction, ICA, \\ Visual inspection\end{tabular}                                                                       & RF, KNN, DT, SVM, LR, NB                                                                                & \begin{tabular}[c]{@{}l@{}}Without hyper parameter: \\ dataset 1: 89.7\% with RF, \\ dataset 2: 79.2\% with RF\\ dataset 3: 78.9\%   with RF,\\ With hyper parameter: \\ dataset 1:  91.4\% with RF, \\ dataset 2: 88.7\%, with   RF\\ Dataset 3: 84.6\% with RF\end{tabular} & Did not mention                                                                                                               & Did not mention                                                                                                                       & Highest accuracy was achieved with RF in all categories

\end{tabular}
\begin{tabular}{llllllll}

\textbf{\#}             & \textbf{Year} & \textbf{Pre-processing}                                                                                                              & \textbf{Processing}                                                                                                                                        & \textbf{Accuracy}                                                                                                                                                                                                  & \textbf{Specificity}                                                                                                              & \textbf{Sensitivity}                                                                                                                & \textbf{Comments}                                                                                                                                  \\
\rowcolor[HTML]{EFEFEF} 
\cite{Uyulan2022}      & 2022          & Artifact correction                                                                                                                  & \begin{tabular}[c]{@{}l@{}}eMVAR\\ and DL\end{tabular}                                                                                                     & \begin{tabular}[c]{@{}l@{}}eMVAR framework: \\ 84\% (DC), 85\% (DTF), \\ 95.3\% (PDC), 95.1\% (gPDC), \\ 84.8\% (eDC), 84.6\% (dDC), \\ 84.2\% (ePDC), and \\ 95.9\% (dPDC), \\ DL framework: 90.22\%\end{tabular} & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}The proposed method is a competitive \\ alternative to the strong feature \\ extraction-based ML methods\end{tabular}   \\
\cite{Goswami2022}     & 2022          & \begin{tabular}[c]{@{}l@{}}Re-referencing, bandpass \\ filtering, down sampling, \\ artefact and \\ bad channel removal\end{tabular} & CNN                                                                                                                                                        & Validation accuracy: 63\%                                                                                                                                                                                          & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}The proposed model to diagnose depression using image \\ representation of EEG data\end{tabular}                        \\
\rowcolor[HTML]{EFEFEF} 
\cite{Jan2022}         & 2022          & ASR                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}LR, SVM, multilayer perceptron, \\ CNN, LSTM, CNNGRU\end{tabular}                                                               & \begin{tabular}[c]{@{}l@{}}LSTM: 99.489\%\\ CNNGRU: 99.628\%\end{tabular}                                                                                                                                          & Did not mention                                                                                                                   & \begin{tabular}[c]{@{}l@{}}LSTM: 99.715\%\\ CNNGRU:99.588\%\end{tabular}                                                            & \begin{tabular}[c]{@{}l@{}}Few electrodes and non-linear features can \\ be used to train a deep learning algorithm\end{tabular}                   \\
\cite{Seal2022}        & 2022          & ICA                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}DT, RF, KNN, NB, SVM, \\ Multi-Layer Perceptron, and \\ XGBoost\end{tabular}                                                    & XGBoost: 87\%                                                                                                                                                                                                      & Did not mention                                                                                                                   & XGBoost: 83\%                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Highest performance metrics achieved \\ with the proposed XGBoost algorithm\end{tabular}                                \\
\rowcolor[HTML]{EFEFEF} 
\cite{Thakare2022}     & 2022          & N/A                                                                                                                                  & CNN                                                                                                                                                        & 99.08\%                                                                                                                                                                                                            & 99.42\%                                                                                                                           & 98.77\%                                                                                                                             & \begin{tabular}[c]{@{}l@{}}High performance metrics without \\ preprocessing and feature extraction\end{tabular}                                   \\
\cite{Ghiasi2021}      & 2021          & \begin{tabular}[c]{@{}l@{}}PCA, ICA and \\ visual inspection\end{tabular}                                                            & \begin{tabular}[c]{@{}l@{}}SVM model with \\ radial basis kernel\end{tabular}                                                                              & 83.91\%                                                                                                                                                                                                            & 94.74\%                                                                                                                           & 73.08\%                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Highest performance metrics with \\ combination of spectral and functional\\ connectivity measures\end{tabular}         \\
\rowcolor[HTML]{EFEFEF} 
\cite{Loh2021}         & 2021          & N/A                                                                                                                                  & CNN                                                                                                                                                        & 99.5\%                                                                                                                                                                                                             & 99.48\%                                                                                                                           & 99.70\%                                                                                                                             & \begin{tabular}[c]{@{}l@{}}The proposed 8-layer CNN model \\ can be used for automatic detection \\ of depression\end{tabular}                     \\
\cite{Movahed2021}     & 2021          & ICA                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}SVM with RBF kernel (RBFSVM) \\ classifier\end{tabular}                                                                         & 99.0\%                                                                                                                                                                                                             & 99.6\%                                                                                                                            & 98.4\%                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Feature selection using sequential \\ backward feature selection (SBFS) \\ algorithm\end{tabular}                       \\
\rowcolor[HTML]{EFEFEF} 
\cite{Li2021}          & 2021          & FastICA, Hanning filter                                                                                                              & \begin{tabular}[c]{@{}l@{}}Weighted combinatorial classifier \\ model combining KNN, SVM, \\ LR, RF, BPNN and optimized \\ using DE Algorithm\end{tabular} & 99.09\%                                                                                                                                                                                                            & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Higher accuracy compared to \\ individual classifiers and other \\ combination methods\end{tabular}                     \\
\cite{Sharma2021}      & 2021          & ICA                                                                                                                                  & RBF-SVM                                                                                                                                                    & 98.90\%                                                                                                                                                                                                            & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Best results with non-linear features and \\ an RBF-SVM classifier, appropriate for \\ remote applications\end{tabular} \\
\rowcolor[HTML]{EFEFEF} 
\cite{Savinov2021}     & 2021          & \begin{tabular}[c]{@{}l@{}}Visual inspection to remove \\ artifacts\end{tabular}                                                     & CNN                                                                                                                                                        & 92\%                                                                                                                                                                                                               & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Necessity of combining data from different \\ sources\end{tabular}                                                      \\
\cite{Uyulan2021}      & 2021          & \begin{tabular}[c]{@{}l@{}}FastICA, Parks-McClellan \\ optimal FIR algorithm\end{tabular}                                            & CNN                                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}MobileNet:89.33\% and \\ 92.66\%; ResNet-50: 90.22\%\end{tabular}                                                                                                                       & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}The proposed method may be adapted \\ assistive diagnosis\end{tabular}                                                  \\
\rowcolor[HTML]{EFEFEF} 
\cite{Wang2021}        & 2021          & FastICA, Z-scoring,                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Improved semi-supervised graph \\ convolutional neural network model\end{tabular}                                               & \begin{tabular}[c]{@{}l@{}}70.53\% and 92.23\% under the \\ condition of label data of 50 \\ and 600, respectively\end{tabular}                                                                                    & \begin{tabular}[c]{@{}l@{}}73.266\% and 89.147\% \\ under the condition of label \\ data of 50 and 600, respectively\end{tabular} & \begin{tabular}[c]{@{}l@{}}72.241\% and 99.456\% \\ under the condition of\\ label data of 50 and 600, \\ respectively\end{tabular} & \begin{tabular}[c]{@{}l@{}}A semi-supervised learning model \\ for detecting depression has been provided\end{tabular}                             \\
\cite{Jiang2021}       & 2021          & \begin{tabular}[c]{@{}l@{}}Ocular correction \\ algorithm\end{tabular}                                                               & SVM, KNN, LR                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}84\% ± 6.4\% with TCSP \\ (task-related common\\ spatial pattern), 85.7\% ± 7.1\% \\ with TCSP under \\ positive stimuli\end{tabular}                                                   & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Proposed TCSP enhanced the spatial differences before the \\ feature extraction\end{tabular}                            \\
\rowcolor[HTML]{EFEFEF} 
\cite{Hong2021}        & 2021          & z-score                                                                                                                              & LR and SVM                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}LR-DF: 86\% ±   15\%\\ SVM-DF: 96\% ±   10\%\end{tabular}                                                                                                                               & \begin{tabular}[c]{@{}l@{}}LR-DF: 73\% ±   30\%\\ SVM-DF: 90\% ±   21\%\end{tabular}                                              & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}The LR-DF and SVM-DF achieved \\ higher F1 scores than the LR and SVM\end{tabular}                                      \\
\cite{WeiEEGBASED2021} & 2021          & \begin{tabular}[c]{@{}l@{}}Discrete wavelets transform, \\ Kalman filtering\end{tabular}                                             & SVM, KNN, NB, LR                                                                                                                                           & 75\%                                                                                                                                                                                                               & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}The proposed data augmentation strategy \\ improved the generalization performance \\ of classifiers\end{tabular}       \\
\rowcolor[HTML]{EFEFEF} 
\cite{Seal2021}        & 2021          & ICA                                                                                                                                  & Depp leaning CNN                                                                                                                                           & 99.37\%                                                                                                                                                                                                            & Did not mention                                                                                                                   & Did not mention                                                                                                                     & \begin{tabular}[c]{@{}l@{}}High accuracy with the proposed method, \\ right electrodes are more important\end{tabular}                             \\
\cite{9477800}         & 2021          & Did not mentioned                                                                                                                    & \begin{tabular}[c]{@{}l@{}}SVM, KNN, LNR, Ensemble \\ bagging and boosting\end{tabular}                                                                    & 89.5\%                                                                                                                                                                                                             & 94.2\%                                                                                                                            & 85.7\%                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Highest performance metrics with \\ Ensemble bagging\end{tabular}                                                      

\end{tabular}
\begin{tabular}{llllllll}

\textbf{\#}               & \textbf{Year} & \textbf{Pre-processing}                                                                                                & \textbf{Processing}                                                                                                             & \textbf{Accuracy}                                                                              & \textbf{Specificity}                                                                                                                                                          & \textbf{Sensitivity}                                                                                                                                                          & \textbf{Comments}                                                                                                                                                                                                                                            \\
\rowcolor[HTML]{EFEFEF} 
\cite{Shen2021}          & 2021          & Extended-ICA                                                                                                           & SVM, KTT, DT                                                                                                                    & 81.60\%                                                                                        & Did not mention                                                                                                                                                               & Did not mention                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}The proposed mKTAChSel\\ method achieved can be used \\ to diagnose depression\end{tabular}                                                                                                                                       \\
\cite{Duan2021}          & 2021          & \begin{tabular}[c]{@{}l@{}}Average reference, \\ visual inspection, FIR filter\end{tabular}                            & LR, DT, SVM and RF                                                                                                              & 77.28\%                                                                                        & Did not mention                                                                                                                                                               & Did not mention                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}Highest accuracy achieved with \\ Random Forest algorithm at\\  Beta frequency\end{tabular}                                                                                                                                       \\
\rowcolor[HTML]{EFEFEF} 
\cite{Zhu2020}           & 2020          & Z-score                                                                                                                & \begin{tabular}[c]{@{}l@{}}Content Based Ensemble \\ Method (CBEM)\end{tabular}                                                 & \begin{tabular}[c]{@{}l@{}}82.5\% on one dataset and\\ 92.65\% on another dataset\end{tabular} & Did not mention                                                                                                                                                               & Did not mention                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}CBEM outperforms traditional \\ classification methods\end{tabular}                                                                                                                                                               \\
\cite{Saeedi2020}        & 2020          & \begin{tabular}[c]{@{}l@{}}Wavelet‑based denoising \\ using DWT\end{tabular}                                           & SVM, MLP, E-KNN                                                                                                                 & 98.44\% (± 3.4)                                                                                & 100\% (± 4.1)                                                                                                                                                                 & 97.10\% (± 6.3)                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}A novel method to separate depressed \\ patients from healthy controls using \\ short-term EEG signals\end{tabular}                                                                                                               \\
\rowcolor[HTML]{EFEFEF} 
\cite{Duan2020}          & 2020          & ICA                                                                                                                    & KNN, SVM, and CNN                                                                                                               & 94.13\%                                                                                        & 93.52\%                                                                                                                                                                       & 95.74\%                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}A new approach to identify MDD by fusing \\ interhemispheric asymmetry and \\ cross-correlation with EEG signals\end{tabular}                                                                                                     \\
\cite{Apsari2020}        & 2020          & \begin{tabular}[c]{@{}l@{}}Multiple source eye\\ correction (MSEC) \\ and ICA\end{tabular}                             & \begin{tabular}[c]{@{}l@{}}Feedforward neural network with \\ cross validation\end{tabular}                                     & \begin{tabular}[c]{@{}l@{}}83.6\% (wavelet method) \\ and 77.5\% (PSD method)\end{tabular}     & Did not mention                                                                                                                                                               & Did not mention                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}This approach could offer a more \\ quantitative and objective method \\ for diagnosing depression\end{tabular}                                                                                                                   \\
\rowcolor[HTML]{EFEFEF} 
\cite{Saleque2020}       & 2020          & ICA                                                                                                                    & LR, SVM, and NB classifiers                                                                                                     & 82\%                                                                                           & \begin{tabular}[c]{@{}l@{}}LR (linear regression): \\ 75\% healthy, 87\% depressed, \\ SVM: 75\% healthy, \\ 89\% depressed, \\ NB: 71\% healthy, 91\% depressed\end{tabular} & \begin{tabular}[c]{@{}l@{}}LR (linear regression): \\ 84\% healthy, 77\% depressed, \\ SVM: 85\% healthy, \\ 80\% depressed, NB: \\ 80\% healthy, 82\% depressed\end{tabular} & \begin{tabular}[c]{@{}l@{}}Highest accuracy of 82\% with the \\ proposed model\end{tabular}                                                                                                                                                                  \\
\cite{Sun2020}           & 2020          & \begin{tabular}[c]{@{}l@{}}TrimOutlier plugin, \\ threshold-set reference, \\ REST re-referencing, \\ ASR\end{tabular} & \begin{tabular}[c]{@{}l@{}}RF, C4.5 (Classification and \\ Regression Tree, version 4.5), \\ BFDT, LR, KNN, NB, BN\end{tabular} & 82.81\% ± 0.87\%                                                                               & 79.31\% ± 1.14\%                                                                                                                                                              & 89.07\% ± 0.20\%                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Combined multi-type EEG features \\ and intra-hemispheric functional \\ connections can better distinguish \\ depressive patients, with high frequency \\ bands and parietal-occipital lobe having a \\ great effect\end{tabular} \\
\rowcolor[HTML]{EFEFEF} 
\cite{Thoduparambil2020} & 2020          & \begin{tabular}[c]{@{}l@{}}FASTER algorithm, \\ ICA, Z-score\end{tabular}                                              & CNN, LSTM                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Right hemisphere: 99.07\%, \\ left   hemisphere: 98.84\end{tabular} & \begin{tabular}[c]{@{}l@{}}Right hemisphere: 98.6\%, \\ left hemisphere: 99.06\end{tabular}                                                                                   & \begin{tabular}[c]{@{}l@{}}Right hemisphere: 99.5\%, \\ left   hemisphere: 98.61\end{tabular}                                                                                 & \begin{tabular}[c]{@{}l@{}}The proposed CNN and LSTM \\ method has high accuracy to \\ detect depression\end{tabular}                                                                                                                                        \\
\cite{Mahato2020}        & 2020          & \begin{tabular}[c]{@{}l@{}}ICA, Re-reference to \\ CAR\end{tabular}                                                    & \begin{tabular}[c]{@{}l@{}}Bagging with three different kernel \\ functions of SVM\end{tabular}                                 & 96.02\%                                                                                        & Did not mentioned                                                                                                                                                             & Did not mentioned                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Depression affects temporo-parietal \\ region of brain\end{tabular}                                                                                                                                                               \\
\rowcolor[HTML]{EFEFEF} 
\cite{Mahato2020_2}     & 2020          & ICA                                                                                                                    & LR, SVM, NB, DT                                                                                                                 & 88.33\%                                                                                        & 89.41\%                                                                                                                                                                       & 90.81\%                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Highest performance metrics with \\ SVM with combination of alpha \\ band power feature with paired \\ theta asymmetry\end{tabular}                                                                                               \\
\cite{Kang2020}          & 2020          & Min-max normalization, ICA                                                                                             & CNN                                                                                                                             & 98.85\%                                                                                        & 98.51\%                                                                                                                                                                       & 99.15\%                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Highest performance metrics in alpha band, \\ pre-screening major depression in patients is \\ possible with the   proposed method\end{tabular}                                                                                   \\
\rowcolor[HTML]{EFEFEF} 
\cite{Apsari2020}        & 2020          & \begin{tabular}[c]{@{}l@{}}Multiple source eye \\ correction (MSEC) \\ and ICA\end{tabular}                            & \begin{tabular}[c]{@{}l@{}}Feedforward neural network with \\ cross validation\end{tabular}                                     & \begin{tabular}[c]{@{}l@{}}83.6\% (wavelet method) \\ and 77.5\% (PSD method)\end{tabular}     & Did not mention                                                                                                                                                               & Did not mention                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}This approach could offer a more quantitative and objective \\ method for diagnosing depression\end{tabular}                                                                                                                      \\
\cite{Saleque2020}       & 2020          & ICA                                                                                                                    & LR, SVM, and NB classifiers                                                                                                     & 82\%                                                                                           & \begin{tabular}[c]{@{}l@{}}LR (linear regression): \\ 75\% healthy, 87\% depressed, \\ SVM: 75\% healthy, \\ 89\% depressed, \\ NB: 71\% healthy, 91\% depressed\end{tabular} & \begin{tabular}[c]{@{}l@{}}LR (linear regression): \\ 84\% healthy, 77\% depressed, \\ SVM: 85\% healthy, \\ 80\% depressed, NB: 80\% healthy, \\ 82\% depressed\end{tabular} & \begin{tabular}[c]{@{}l@{}}Highest accuracy of 82\% with the \\ proposed model\end{tabular}                                                                                                                                                                  \\
\rowcolor[HTML]{EFEFEF} 
\cite{Sun2020}           & 2020          & \begin{tabular}[c]{@{}l@{}}TrimOutlier plugin, \\ threshold-set reference, \\ REST re-referencing, \\ ASR\end{tabular} & \begin{tabular}[c]{@{}l@{}}RF, C4.5 (Classification and\\ Regression Tree, version 4.5), \\ BFDT, LR, KNN, NB, BN\end{tabular}  & 82.81\% ± 0.87\%                                                                               & 79.31\% ± 1.14\%                                                                                                                                                              & 89.07\% ± 0.20\%                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Combined multi-type EEG features \\ and intra-hemispheric functional \\ connections can better distinguish \\ depressive patients, with high frequency \\ bands and parietal-occipital lobe having a \\ great effect\end{tabular} \\
\cite{Thoduparambil2020} & 2020          & \begin{tabular}[c]{@{}l@{}}FASTER algorithm, \\ ICA, Z-score\end{tabular}                                              & CNN, LSTM                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Right hemisphere: 99.07\%, \\ left   hemisphere: 98.84\end{tabular} & \begin{tabular}[c]{@{}l@{}}Right hemisphere: 98.6\%, \\ left hemisphere: 99.06\end{tabular}                                                                                   & \begin{tabular}[c]{@{}l@{}}Right hemisphere: 99.5\%, \\ left   hemisphere: 98.61\end{tabular}                                                                                 & \begin{tabular}[c]{@{}l@{}}The proposed CNN and LSTM \\ method has high accuracy to \\ detect depression\end{tabular}

\end{tabular}
\begin{tabular}{lllllllll}

\textbf{\#}            & \textbf{Year} & \textbf{Pre-processing}                                                                 & \textbf{Processing}                                                                                       & \textbf{Accuracy}                                                               & \textbf{Specificity}                                                            & \textbf{Sensitivity}                                                            & \textbf{Comments}                                                                                                                                                          \\
\rowcolor[HTML]{EFEFEF} 
\cite{Mahato2020}     & 2020          & \begin{tabular}[c]{@{}l@{}}ICA, Re-reference to \\ CAR\end{tabular}                     & \begin{tabular}[c]{@{}l@{}}Baggingwith three different kernel \\ functions of SVM\end{tabular}            & 96.02\%                                                                         & Did not mentioned                                                               & Did not mentioned                                                               & \begin{tabular}[c]{@{}l@{}}Depression affects temporo-parietal \\ region of brain\end{tabular}                                                                             \\
\cite{Mahato2020_2}  & 2020          & ICA                                                                                     & LR, SVM, NB, DT                                                                                           & 88.33\%                                                                         & 89.41\%                                                                         & 90.81\%                                                                         & \begin{tabular}[c]{@{}l@{}}Highest performance metrics with \\ SVM with combination of alpha \\ band power feature with paired \\ theta asymmetry\end{tabular}             \\
\rowcolor[HTML]{EFEFEF} 
\cite{Kang2020}       & 2020          & Min-max normalization, ICA                                                              & CNN                                                                                                       & 98.85\%                                                                         & 98.51\%                                                                         & 99.15\%                                                                         & \begin{tabular}[c]{@{}l@{}}Highest performance metrics in alpha band, \\ pre-screening major depression in patients is \\ possible with the   proposed method\end{tabular} \\
\cite{8981929}        & 2020          & Z-score                                                                                 & \begin{tabular}[c]{@{}l@{}}SynEEGNet, RegEEGNet,\\ DeepConvNet,\\ AchCNN,\\ EEGNet CNN\end{tabular}       & 79.08\%                                                                         & 84.45\%                                                                         & 68.78\%                                                                         & \begin{tabular}[c]{@{}l@{}}No feature extraction,\\ HybridEEGNet: best tested model\end{tabular}                                                                           \\
\rowcolor[HTML]{EFEFEF} 
\cite{Ding2019}       & 2019          & \begin{tabular}[c]{@{}l@{}}InteraXon software to \\ filter artefacts.\end{tabular}      & RF, LR, and SVM                                                                                           & 79.63\%                                                                         & 76.67\%                                                                         & 85.19\%                                                                         & \begin{tabular}[c]{@{}l@{}}Proposed ML involving EEG, \\ eye tracking, and galvanic skin response \\ data can be used for diagnosis\end{tabular}                           \\
\cite{18768750}       & 2019          & STFT                                                                                    & CNN                                                                                                       & 75\%                                                                            & Did not mention                                                                 & Did not mention                                                                 & \begin{tabular}[c]{@{}l@{}}No feature extraction,\\ only two channels for diagnosis\end{tabular}                                                                           \\
\rowcolor[HTML]{EFEFEF} 
\cite{20193307311994}  & 2019          & LMS+FastICA                                                                             & \begin{tabular}[c]{@{}l@{}}tSNE, deep forest, SVM, Deep \\ learning\end{tabular}                          & 89.2\%                                                                          & 86.76\%±                                                                        & 91.29\%                                                                         & Ensemble+PSD: highest accuracy                                                                                                                                             \\
\cite{19259295}       & 2019          & FFT                                                                                     & CNN, VGG16                                                                                                & 87.5\%                                                                          & Did not mention                                                                 & Did not mention                                                                 & \begin{tabular}[c]{@{}l@{}}No feature extraction,\\ Input data: Imagery EEG,\\ best results: VGG16\end{tabular}                                                            \\
\rowcolor[HTML]{EFEFEF} 
\cite{Ke2019}         & 2019          & N/A                                                                                     & Dual CNN                                                                                                  & 98.81\%                                                                         & 99.31\%                                                                         & 98.36\%                                                                         & \begin{tabular}[c]{@{}l@{}}No feature extraction, \\ CNN + continues optimization: \\ best tested model\end{tabular}                                                       \\
\cite{20193407357198} & 2019          & DWT+KF                                                                                  & EMD, SVM                                                                                                  & \begin{tabular}[c]{@{}l@{}}Dataset 1: 83.27\%\\ Dataset 2: 85.19\%\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: 82.04\%\\ Dataset 2: 81.67\%\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: 85.54\%\\ Dataset 2: 89.58\%\end{tabular} & \begin{tabular}[c]{@{}l@{}}Improved EMD: \\ highest performance with three electrodes\end{tabular}                                                                         \\
\rowcolor[HTML]{EFEFEF} 
\cite{18951307}       & 2019          & ICA                                                                                     & \begin{tabular}[c]{@{}l@{}}Fuzzy function based on neural \\ network model\end{tabular}                   & 90 \%                                                                           & Did not mention                                                                 & Did not mention                                                                 & KFD: best tested model                                                                                                                                                     \\
\cite{Sandheep2019}   & 2019          & Z score                                                                                 & CNN                                                                                                       & 99.3\%                                                                          & Did not mention                                                                 & Did not mention                                                                 & \begin{tabular}[c]{@{}l@{}}No feature extraction,\\ best results: Right hemisphere\end{tabular}                                                                            \\
\rowcolor[HTML]{EFEFEF} 
\cite{Mumtaz2019}     & 2019          & MSEC                                                                                    & 1DCNN and 1DCNN with LSTM                                                                                 & 98.32\%                                                                         & Did not mention                                                                 & 1DCNN: 98.34\%                                                                  & \begin{tabular}[c]{@{}l@{}}No feature extraction, \\ high performance metrics,\\ best results: 1DCNN, suitable for wearables\end{tabular}                                  \\
\cite{19259295}       & 2019          & N/A                                                                                     & LSTM                                                                                                      & Did not mention                                                                 & Did not mention                                                                 & Did not mention                                                                 & \begin{tabular}[c]{@{}l@{}}Statistical mean features,\\ better performance compared to CNN-LSTM \\ and ConvLSTM models\end{tabular}                                        \\
\rowcolor[HTML]{EFEFEF} 
\cite{19258582}       & 2019          & ICA                                                                                     & SNN NeuCube + STDP                                                                                        & 72.13\%                                                                         & Did not mention                                                                 & Did not mention                                                                 & \begin{tabular}[c]{@{}l@{}}Spatial and temporal features, Informative patterns to \\ distinguish depressed patients\end{tabular}                                           \\
\cite{Peng2019}       & 2019          & \begin{tabular}[c]{@{}l@{}}ASR, manual removal of EOG \\ and EMG artifacts\end{tabular} & \begin{tabular}[c]{@{}l@{}}Altered Kendall rank correlation \\ coefficient, SVM, DT, KNN, NB\end{tabular} & 92.73\%                                                                         & Did not mention                                                                 & Did not mention                                                                 & \begin{tabular}[c]{@{}l@{}}High discriminative Power features from the PLI matrices, \\ best results: linear SVM\end{tabular}                                              \\
\rowcolor[HTML]{EFEFEF} 
\cite{18927189}       & 2019          & \begin{tabular}[c]{@{}l@{}}FastICA+Net Station \\ Waveform\end{tabular}                 & CAD + CNN                                                                                                 & 85.62\%                                                                         & Did not mention                                                                 & Did not mention                                                                 & \begin{tabular}[c]{@{}l@{}}Best results: Spectral features \\ Accuracy improvement: temporal features\end{tabular}                                                         \\
\cite{19203658}       & 2019          & DWT, z-score                                                                            & GA, KNN, RF, LDA, RT                                                                                      & 86.67\%                                                                         & 93\%                                                                            & 93\%                                                                            & Best results: Classification and RT + GA                                                                                                                                   \\
\rowcolor[HTML]{EFEFEF} 
\cite{Cai2018StudyFS} & 2018          & \begin{tabular}[c]{@{}l@{}}Kalman and band-pass \\ filter window\end{tabular}           & \begin{tabular}[c]{@{}l@{}}SVM, KNN, DT, LR, \\ and RF\end{tabular}                                       & 76.4\%                                                                          & Did not mention                                                                 & Did not mention                                                                 & A tool to assist psychiatrists                                                                                                                                            

\end{tabular}
\begin{tabular}{lllllllll}

\textbf{\#}                         & \textbf{Year} & \textbf{Pre-processing}                                                      & \textbf{Processing}                                                                                                            & \textbf{Accuracy}                                                             & \textbf{Specificity}                                                           & \textbf{Sensitivity}                                                             & \textbf{Comments}                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{20183405723339}              & 2018          & ICA, CAR                                                                     & \begin{tabular}[c]{@{}l@{}}PCA, MLPNN, RBFN, \\ LDA, QDA\end{tabular}                                                          & 93.33 ± 1.67\%                                                                & 87.78 ± 2.12\%                                                                 & 94.44 ± 3.68\%                                                                   & \begin{tabular}[c]{@{}l@{}}Best results: alpha power + RWE with\\ MLPNN + RBFN classifier\end{tabular}                                                          \\
\cite{20190906547554}              & 2018          & Gratton and Coles+FFT                                                        & \begin{tabular}[c]{@{}l@{}}Pearson correlation coefficient, \\ difference and classification \\ analysis\end{tabular}          & 83.3\%                                                                        & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}Significant difference:Absolute power of beta \\ and alpha left-right asymmetry.\end{tabular}                                        \\
\rowcolor[HTML]{F2F2F2} 
\cite{18983501}                    & 2018          & Manual removal of artifacts                                                  & BDL+TCOWFB, t-test, SVM                                                                                                        & 99.58\%                                                                       & 99.38\%                                                                        & 98.66\%                                                                          & \begin{tabular}[c]{@{}l@{}}WSBs Nonlinear features, \\ Low computational and high performance metrics\end{tabular}                                              \\
\cite{20185106271469}              & 2018          & FastICA                                                                      & \begin{tabular}[c]{@{}l@{}}Distance and non-distance \\ Projection\end{tabular}                                                & 77.2\%                                                                        & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}Temporal, spatial and frequency features, \\ best results: Distance-based projection+CNN\end{tabular}                                \\
\rowcolor[HTML]{F2F2F2} 
\cite{18853691}                    & 2018          & DWT                                                                          & \begin{tabular}[c]{@{}l@{}}PCA, correlation analysis+\\ regression based on RF\end{tabular}                                    & Did not mention                                                               & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}Physiological sensor data+\\ self-rating data: \\ objectively evaluate depression\end{tabular}                                       \\
\cite{Cai2018ACASE}                & 2018          & WT                                                                           & \begin{tabular}[c]{@{}l@{}}SVM, KNN, \\ NB, DT\end{tabular}                                                                    & 91.25\%                                                                       & Did not mention                                                                & Did not mention                                                                  & Best results: KNN                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Cai2018ADetection}           & 2018          & DWT, APF+FIR                                                                 & \begin{tabular}[c]{@{}l@{}}SVM, KNN, \\ DT, ANN\end{tabular}                                                                   & 79.27\%                                                                       & Did not mention                                                                & Did not mention                                                                  & Best results: KNN                                                                                                                                               \\
\cite{Acharya2018AutomatedNetwork} & 2018          & Manual removal of artifacts                                                  & CNN                                                                                                                            & 95.49 ± 1.56\%                                                                & 95.99 ± 1.43\%                                                                 & 84.99 ± 3.13\%                                                                   & \begin{tabular}[c]{@{}l@{}}No feature extraction, \\ Higher performance metrics in \\ the right hemisphere\end{tabular}                                         \\
\rowcolor[HTML]{F2F2F2} 
\cite{20184806131498}              & 2018          & Did not use                                                                  & Lightweight CNN                                                                                                                & 98.59 ± 0.28\%                                                                & 99.51 ± 0.19\%                                                                 & 97.77 ± 0.63\%                                                                   & \begin{tabular}[c]{@{}l@{}}No feature extraction,\\ high performance metrics, \\ fast processing\end{tabular}                                                   \\
\cite{Bachmann2018}                & 2017          & visual inspection                                                            & Mann-whitney test+LR                                                                                                           & 92\%                                                                          & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}Best results: three linear and nonlinear features, \\ single-channel diagnosis\end{tabular}                                          \\
\rowcolor[HTML]{F2F2F2} 
\cite{20172903942647}              & 2017          & Multiple source technique                                                    & \begin{tabular}[c]{@{}l@{}}Rank‑based feature selection, \\ SVM, LR, NB\end{tabular}                                           & \begin{tabular}[c]{@{}l@{}}SVM: 98\%, LR: 91.7\%, NB: \\ 93.6\%\end{tabular}  & \begin{tabular}[c]{@{}l@{}}SVM: 95\%, LR: 96.6\%, NB: \\ 87.9\%\end{tabular}   & \begin{tabular}[c]{@{}l@{}}SVM: 99.9\%, LR: 86.66\%,NB:\\ 100\%\end{tabular}     & \begin{tabular}[c]{@{}l@{}}Diagnosis based on SL features, \\ clinical applications\end{tabular}                                                                \\
\cite{20173504090707}              & 2017          & Did not mention                                                              & \begin{tabular}[c]{@{}l@{}}LDA, \\ MOPSO\end{tabular}                                                                          & 100\%                                                                         & Did not mention                                                                & Did not mention                                                                  & No feature extraction                                                                                                                                           \\
\rowcolor[HTML]{F2F2F2} 
\cite{Wan2017AQA}                  & 2017          & DWT                                                                          & \begin{tabular}[c]{@{}l@{}}PCA, \\ Regression analysis\end{tabular}                                                            & N/A                                                                           & N/A                                                                            & N/A                                                                              & Linear and non-linear feature extraction                                                                                                                        \\
\cite{Shen2017ACriterion}          & 2017          & DWT+Kalman filter                                                            & \begin{tabular}[c]{@{}l@{}}Friedman Test, post-hoc two-tailed \\ Nemenyi Test, SVM\end{tabular}                                & 83.07\%                                                                       & Did not mention                                                                & Did not mention                                                                  & Three electrodes to diagnose depression                                                                                                                         \\
\rowcolor[HTML]{F2F2F2} 
\cite{Zhao2017}                    & 2017          & WT, Kalman filter                                                            & \begin{tabular}[c]{@{}l@{}}Local classification (KNN+NB), \\ SVM (RBF Kernel), \\ Xgboost (Gbtree + LR)\end{tabular}           & 78.40\%                                                                       & Did not mention                                                                & Did not mention                                                                  & Best results: Local classification (KNN + NB)                                                                                                                   \\
\cite{Wan2017}                     & 2017          & DWT                                                                          & \begin{tabular}[c]{@{}l@{}}PCA, \\ regression analysis\end{tabular}                                                            & N/A                                                                           & N/A                                                                            & N/A                                                                              & Linear, non-linear and wavelet feature extraction                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Orgo2017}                    & 2017          & Visual inspection                                                            & SFS, GA, SVM                                                                                                                   & 88.1 \%                                                                       & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}Functional Connectivity features, \\ best results: alpha band\end{tabular}                                                           \\
\cite{Ritu2017}                    & 2017          & \begin{tabular}[c]{@{}l@{}}Rectangular moving average \\ Filter\end{tabular} & \begin{tabular}[c]{@{}l@{}}Task performance, SASI, Alpha \\ desynchronization, theta and \\ gamma Synchronization\end{tabular} & N/A                                                                           & N/A                                                                            & N/A                                                                              & \begin{tabular}[c]{@{}l@{}}Memory and cognitive processing impairment in \\ depressed patients\end{tabular}                                                     \\
\rowcolor[HTML]{F2F2F2} 
\cite{17991812}                    & 2017          & Visual inspection                                                            & \begin{tabular}[c]{@{}l@{}}tSNE and KPCA, PRD, Pearson \\ correlation, fuzzy Ishibuchi, SVM\end{tabular}                       & Did not mention                                                               & Did not mention                                                                & Did not mention                                                                  & Best results: non-linear features+fuzzy classifiers                                                                                                             \\
\cite{20183605764415}              & 2017          & ICA, visual inspection                                                       & PLI+MCC                                                                                                                        & Did not mention                                                               & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}No feature extraction, higher functional connectivity \\ and level of degree nodes in alpha and beta frequency \\ bands\end{tabular} \\
\rowcolor[HTML]{F2F2F2} 
\cite{17051427}                    & 2017          & Ocular correction algorithm                                                  & \begin{tabular}[c]{@{}l@{}}Coherence, MST, \\ hierarchical Clustering\end{tabular}                                             & Did not mention                                                               & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}No feature extraction, higher theta band coherence in \\ parietal and temporal regions of depressed patients\end{tabular}            \\
\cite{Cai2017NO2}                  & 2017          & Bandpass filter, WT                                                          & SFFS, SVM, KNN, DT, ANNs                                                                                                       & \begin{tabular}[c]{@{}l@{}}Male: 91.98\% \\ Female: 79.76\%\end{tabular}      & Did not mention                                                                & Did not mention                                                                  & \begin{tabular}[c]{@{}l@{}}Best results (Males): under resting state \\ Best results (females): under negative audio stimulation\end{tabular}                   \\
\rowcolor[HTML]{F2F2F2} 
\cite{Liao2017}                    & 2017          & NeuroScan software                                                           & \begin{tabular}[c]{@{}l@{}}KEFB-CSP, KNN, \\ LDA, SVM\end{tabular}                                                             & 91.67 \%                                                                      & 83.33 \%                                                                       & 100\%                                                                            & Best results: 8 electrodes and 6 seconds of recording                                                                                                           \\
\cite{Mumtaz2017}                  & 2016          & Multiple                                                                     & source techniques LR, SVM, NB                                                                                                  & \begin{tabular}[c]{@{}l@{}}LR: 97.6\%, NB: 96.8\%,SVM: \\ 98.4\%\end{tabular} & \begin{tabular}[c]{@{}l@{}}LR: 98.5\%, NB: 97.02\%, SVM: \\ 100\%\end{tabular} & \begin{tabular}[c]{@{}l@{}}LR: 96.66\%, NB: 96.6\%, SVM: \\ 96.66\%\end{tabular} & \begin{tabular}[c]{@{}l@{}}Best results: signal power +\\ EEG alpha interhemispheric asymmetry\end{tabular}

\end{tabular}
\begin{tabular}{lllllllll}

\textbf{\#}                               & \textbf{Year} & \textbf{Pre-processing}                                                                                                                 & \textbf{Processing}                                                                                                           & \textbf{Accuracy}            & \textbf{Specificity}           & \textbf{Sensitivity}      & \textbf{Comments}                                                                                                                                                                                                                    \\
\rowcolor[HTML]{EFEFEF} 
\cite{Puthankattil2017}                  & 2016          & \begin{tabular}[c]{@{}l@{}}Multiresolution \\ decomposition of DWT\end{tabular}                                                         & ANN, PNN, FFNN                                                                                                                & 100\%                        & Did not mention                & Did not mention           & Best results: FFNN                                                                                                                                                                                                                   \\
\cite{Cai2016PervasiveCollector}         & 2016          & WT                                                                                                                                      & KNN, SVM, ANN, DBN                                                                                                            & 78.24\%                      & Did not mention                & Did not mention           & Best results: DBN+absolute power of Beta                                                                                                                                                                                             \\
\rowcolor[HTML]{EFEFEF} 
\cite{Orgo2017-NO2}                      & 2016          & \begin{tabular}[c]{@{}l@{}}Artifacts were manually \\ removed\end{tabular}                                                              & Mean and connection wise SL                                                                                                   & N/A                          & N/A                            & N/A                       & \begin{tabular}[c]{@{}l@{}}SL feature extraction, different resting-state f\\ unctional connectivity in females and males\end{tabular}                                                                                               \\
\cite{Bachmann2017}                      & 2016          & Visual inspection of artifacts                                                                                                          & \begin{tabular}[c]{@{}l@{}}SASI, DFA, Mann-Whitney test, \\ LDA\end{tabular}                                                  & 91.2\%                       & 88.2\%                         & 94.1\%                    & Best results: SASI+DFA, single channel analysis                                                                                                                                                                                      \\
\rowcolor[HTML]{EFEFEF} 
\cite{Li2016}                            & 2016          & Adaptive filter+LMS                                                                                                                     & \begin{tabular}[c]{@{}l@{}}T-test, independent a log-F-ratio, \\ sLORETA, SnPM\end{tabular}                                   & N/A                          & N/A                            & N/A                       & \begin{tabular}[c]{@{}l@{}}No feature extraction, lower theta and alpha activity in \\ the left prefrontal cortex\end{tabular}                                                                                                       \\
\cite{Puk2016}                           & 2016          & ADJUST                                                                                                                                  & SVM+RBF, mRMR                                                                                                                 & 70\% to 100\%                & Did not mention                & Did not mention           & Memory processing ability affected                                                                                                                                                                                                   \\
\rowcolor[HTML]{EFEFEF} 
\cite{Mohan2016}                         & 2016          & Did not mention                                                                                                                         & ANN+CGBB                                                                                                                      & 95\%                         & Did not mention                & Did not mention           & \begin{tabular}[c]{@{}l@{}}No feature extraction, best results: \\ central (C3 and C4) regions\end{tabular}                                                                                                                          \\
\cite{XiaoweiLi2016EEG-basedClassifiers} & 2016          & FastICA                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Feature selection: BF, LFS, GS, \\ GSW and RS Classification: BN, \\ SVM, LR, KNN, RF\end{tabular} & 98\%                         & Did not mention                & Did not mention           & \begin{tabular}[c]{@{}l@{}}Best results: GSW+KNN and in left \\ parietotemporal lobe (P3, T3) in the beta frequency \\ band\end{tabular}                                                                                             \\
\rowcolor[HTML]{EFEFEF} 
\cite{Li2016-NO2}                        & 2016          & Did not mention                                                                                                                         & Coherence, GTA                                                                                                                & N/A                          & N/A                            & N/A                       & \begin{tabular}[c]{@{}l@{}}No feature extraction, lower activity in prefrontal\\ and parietal lobes in depressed group\end{tabular}                                                                                                  \\
\cite{Li2015Second}                      & 2015          & \begin{tabular}[c]{@{}l@{}}Net station waveform \\ tool and Matlab to remove \\ artifacts, EOG signals \\ and bad channels\end{tabular} & \begin{tabular}[c]{@{}l@{}}KNN, NB, LR, \\ SVM, RF\end{tabular}                                                               & 99.1\%                       & Did not mention                & Did not mention           & \begin{tabular}[c]{@{}l@{}}Highest classification results \\ with KNN, potential for wearable \\ devices\end{tabular}                                                                                                                \\
\rowcolor[HTML]{EFEFEF} 
\cite{Spyrou2016}                        & 2015          & ICA, manual noise removal                                                                                                               & RT, RF, MLP and SVM                                                                                                           & 95.5\%                       & 96.8\%.                        & 94.3\%                    & \begin{tabular}[c]{@{}l@{}}Oscillatory and Synchronization features based on DWT,\\ best results: RF and in synchronization in right frontal \\ brain regions\end{tabular}                                                           \\
\cite{Erguzel2016}                       & 2015          & \begin{tabular}[c]{@{}l@{}}Artifacts were manually \\ removed\end{tabular}                                                              & PSO, ANN                                                                                                                      & 89.89\%                      & Did not mention                & 83.87\%                   & \begin{tabular}[c]{@{}l@{}}Possibility to distinguish bipolar and unipolar patients \\ based on cordance values in combination with PSO \\ and ANN\end{tabular}                                                                      \\
\rowcolor[HTML]{EFEFEF} 
\cite{20160201780626}                    & 2015          & Visual inspection                                                                                                                       & Wavelet analysis, FD, ANOVA                                                                                                   & N/A                          & N/A                            & N/A                       & \begin{tabular}[c]{@{}l@{}}Best results: KFD and HFD, increased complexity in \\ the full band, \\ beta and gamma sub-bands in the parietal and \\ frontal region of depressed patients\end{tabular}                                 \\
\cite{15605052}                          & 2015          & Visual inspection                                                                                                                       & Statistical Analysis: ANOVA                                                                                                   & N/A                          & N/A                            & N/A                       & \begin{tabular}[c]{@{}l@{}}Higher sensitivity with KFD, HFD, and LZC features, \\ higher complexity in frontal and parietal regions in \\ depressed group\end{tabular}                                                               \\
\rowcolor[HTML]{EFEFEF} 
\cite{Kalev2015}                         & 2015          & Did not mention                                                                                                                         & \begin{tabular}[c]{@{}l@{}}Wilcoxon Rank-Sum statistical\\ test, LDA\end{tabular}                                             & Channel F3: 86.36\%          & Did not mention                & Did not mention           & Best results: MLZC, channel F3                                                                                                                                                                                                       \\
\cite{20161302158441}                    & 2015          & Did not mention                                                                                                                         & Paired T-Test                                                                                                                 & N/A                          & N/A                            & N/A                       & Absolute spectral feature extraction                                                                                                                                                                                                 \\
\rowcolor[HTML]{EFEFEF} 
\cite{15798207}                          & 2015          & \begin{tabular}[c]{@{}l@{}}Matlab+Net station \\ to remove artifacts\end{tabular}                                                       & \begin{tabular}[c]{@{}l@{}}CFS, SVM, KNN, \\ NB, RF, LR\end{tabular}                                                          & 99.1 \%                      & Did not mention                & Did not mention           & \begin{tabular}[c]{@{}l@{}}Best results: KNN+ eight nonlinear features \\ on right side of the scalp\end{tabular}                                                                                                                    \\
\cite{Li2015}                            & 2015          & Did not mention                                                                                                                         & t-tests, sLORETA                                                                                                              & N/A                          & N/A                            & N/A                       & \begin{tabular}[c]{@{}l@{}}No feature extraction, more attention to negative \\ face stimulation in depressed group\end{tabular}                                                                                                     \\
\rowcolor[HTML]{EFEFEF} 
\cite{15670461}                          & 2015          & Manual removal                                                                                                                          & SVM                                                                                                                           & 84.00\%                      & 91.3\%                         & 83.33\%                   & Best results: SVM                                                                                                                                                                                                                    \\
\cite{Mumtaz2015-NO2}                    & 2015          & Surrogate filtering                                                                                                                     & DFA, ROC, Wilcoxon, t-test                                                                                                    & 86.3\%                       & 92.6\%                         & 78.3\%                    & LRTC feature extraction, best results: AR+t-test                                                                                                                                                                                     \\
\rowcolor[HTML]{EFEFEF} 
\cite{Mumtaz2015ADisorder}               & 2015          & Surrogate filtering                                                                                                                     & ROC, LR, SVM                                                                                                                  & LR: AR  +  coherence: 91.4\% & LR:  AR  +  coherence:  96.9\% & LR:  AR  +  power:  100\% & \begin{tabular}[c]{@{}l@{}}Best results: LR: AR+coherence and power features, \\ IR and LE with Asymmetry\end{tabular}                                                                                                               \\
\cite{TekinErguzel2015}                  & 2015          & Manual removal                                                                                                                          & \begin{tabular}[c]{@{}l@{}}ACO, GA, PSO, \\ IACO, SVM\end{tabular}                                                            & 80.19\%                      & Did not mention                & 85.4\%                    & Best results: IACO-SVM                                                                                                                                                                                                               \\
\rowcolor[HTML]{EFEFEF} 
\cite{Sun2015}                           & 2015          & Did not mention                                                                                                                         & Statistical Analysis                                                                                                          & N/A                          & N/A                            & N/A                       & \begin{tabular}[c]{@{}l@{}}Different relative power in the right and left brains, \\ higher relative delta power in depressed group and \\ lower gravity frequency and relative power of rhythm \\ in the control group\end{tabular} \\
\cite{Mumtaz2016}                        & 2015          & Surrogate filtering                                                                                                                     & T-test, Wilcoxon, ROC, LR                                                                                                     & 95.24\%                      & Did not mention                & Did not mention           & \begin{tabular}[c]{@{}l@{}}Best results: FZ channel, ERP + single electrode \\ diagnosis\end{tabular}

\end{tabular}
\begin{tabular}{lllllllll}

\rowcolor[HTML]{F2F2F2} 
\cite{Bachmann2015}                          & 2015 & Did not mention                                                                                & Mann-Whitney statistical test                                                                                      & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}Higher signal complexity in depressed group on all \\ channels\end{tabular}                                                                                                                          \\
\cite{Katyal2014}                            & 2014 & \begin{tabular}[c]{@{}l@{}}ICA, manual removal of \\ artifacts\end{tabular}                    & ANN, LDA                                                                                                           & Did not mention           & Did not mention & Did not mention & Best results: data fusion with EEG+facial images                                                                                                                                                                                \\
\rowcolor[HTML]{F2F2F2} 
\cite{Faust2014}                             & 2014 & Visual inspection, TVF                                                                         & \begin{tabular}[c]{@{}l@{}}Student’s t-test, PNN, FSC, KNN, \\ Gaussian mixture model, NB, \\ SVM, DT\end{tabular} & 99.5\%                    & 99.7\%          & 99.2\%          & Best results: PNN                                                                                                                                                                                                               \\
\cite{Zhao2013}                              & 2013 & \begin{tabular}[c]{@{}l@{}}Brain Vision Analyzer 2.0 \\ (Brain products, Germany)\end{tabular} & \begin{tabular}[c]{@{}l@{}}ERP, multi-domain feature analysis \\ of N170, ANOVA Kruskal-Wallis\end{tabular}        & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}Lower power of N170 in depressed group, ERP+Multi \\ domain feature shows the neural dynamical difference\end{tabular}                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Katyal2014}                            & 2013 & ICA+WPT                                                                                        & t-test, BPNN, KNN                                                                                                  & 94.2\%                    & N/A             & N/A             & Best results: BPNN                                                                                                                                                                                                              \\
\cite{Liao2013}                              & 2013 & \begin{tabular}[c]{@{}l@{}}Brain Vision Analyzer \\ (Brain products, Germany)\end{tabular}     & \begin{tabular}[c]{@{}l@{}}Correlation analysis, \\ asymmetry analysis\end{tabular}                                & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}No feature extraction, correlation between Beta Frequency \\ Band in Frontal brain area and BDI\end{tabular}                                                                                         \\
\rowcolor[HTML]{F2F2F2} 
\cite{Suhhova2013}                           & 2012 & Did not mention                                                                                & SASI                                                                                                               & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}More consistent results in individual EEG frequency bands \\ compared to traditional bands\end{tabular}                                                                                              \\
\cite{Hosseinifard2013}                      & 2012 & Manual removal                                                                                 & GA, PCA, LDA, LR, KNN                                                                                              & 90\%                      & Did not mention & Did not mention & Best results: nonlinear features+LR                                                                                                                                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\cite{Frantzidis2012}                        & 2012 & ICA, manual removal                                                                            & Student t-test, RWE, MD                                                                                            & 89.39\%                   & 84.85\%         & 93.94\%         & \begin{tabular}[c]{@{}l@{}}Best results: neurophysiological features+pattern \\ recognition\end{tabular}                                                                                                                        \\
\cite{Puthankattil2012ClassificationEntropy} & 2012 & Manual removal, TVF                                                                            & RWE, feedforward ANN                                                                                               & 98.11\%                   & 97.5\%          & 98.73\%         & Best results: RWE+ANN                                                                                                                                                                                                           \\
\rowcolor[HTML]{F2F2F2} 
\cite{Ku2012}                                & 2012 & \begin{tabular}[c]{@{}l@{}}RLS filter, Mosquera's method \\ based on ICA\end{tabular}          & \begin{tabular}[c]{@{}l@{}}Covariance matrix image \\ generation, C-means clustering, \\ T.O.V.A test\end{tabular} & 100\%, 85.7\%, and 96.4\% & Did not mention & Did not mention & Best results: proposed method based on T.O.V. A                                                                                                                                                                                 \\
\cite{12424821}                              & 2011 & Manual removal                                                                                 & \begin{tabular}[c]{@{}l@{}}Functional connectivity, \\ graph theoretic, ANOVA\end{tabular}                         & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}No feature extraction, depression diagnosis: \\ A randomized neural network feature+Hemispheric \\ Asymmetry syndrome\end{tabular}                                                                   \\
\rowcolor[HTML]{F2F2F2} 
\cite{20102413002260}                        & 2010 & Did not mention                                                                                & \begin{tabular}[c]{@{}l@{}}Mann-Whitney U-test, \\ Bonferroni correction\end{tabular}                              & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}Significant difference in spectral asymmetry in depressed \\ and healthy subjects\end{tabular}                                                                                                       \\
\cite{Suhhova2009}                           & 2009 & Manual removal                                                                                 & t-test                                                                                                             & N/A                       & N/A             & N/A             & No significant changes in coherence values in two groups                                                                                                                                                                        \\
\rowcolor[HTML]{F2F2F2} 
\cite{Hinrikus2009}                          & 2009 & Did not mention                                                                                & \begin{tabular}[c]{@{}l@{}}SASI, Asymmetry analysis, \\ student t-test\end{tabular}                                & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}No significant changes in coherence values in two groups, \\ similar EEG asymmetry in right and left brain\end{tabular}                                                                              \\
\cite{Lee2007}                               & 2007 & Did not mention                                                                                & DFA, LRTC, ANOVA                                                                                                   & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}No feature extraction, slower decay of LRTC in depressed \\ patients\end{tabular}                                                                                                                    \\
\rowcolor[HTML]{F2F2F2} 
\cite{Li2007}                                & 2007 & Visual inspection                                                                              & \begin{tabular}[c]{@{}l@{}}Variance and separate one-way \\ ANOVA\end{tabular}                                     & N/A                       & N/A             & N/A             & Higher WE in depressed patients                                                                                                                                                                                                 \\
\cite{20160801982396}                        & 2007 & Did not mention                                                                                & Coherence, SL                                                                                                      & N/A                       & N/A             & N/A             & No feature extraction, SL decrease in depressed patients                                                                                                                                                                        \\
\rowcolor[HTML]{F2F2F2} 
\cite{20070710426068}                        & 2005 & Did not mention                                                                                & FBA                                                                                                                & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}Well defined Alpha Band spectral peak increases \\ the reliability\end{tabular}                                                                                                                      \\
\cite{8101151}                               & 2003 & Did not mention                                                                                & Statistical Analysis, SVM+MVE                                                                                      & 94\%                      & Did not mention & Did not mention & \begin{tabular}[c]{@{}l@{}}17 Features extracted from ERP with Leave-one-out \\ and C-LSMD, best results: MVE with all leads, \\ dysfunction of right brain hemisphere for specific \\ tasks in depressed patients\end{tabular} \\
\rowcolor[HTML]{F2F2F2} 
\cite{Pockberger1985}                        & 1985 & Did not mention                                                                                & Paired Wilcoxon test                                                                                               & N/A                       & N/A             & N/A             & \begin{tabular}[c]{@{}l@{}}Changes in power and coherence in all frequency bands, \\ changes in EEG organization in both hemispheres.\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllllll}

\textbf{\#}           & \textbf{Number of electrodes/channels}                                                                                                          & \textbf{Sensor position}                                                                                                                                                                              & \textbf{Name of the device}                                                                                                                                                               & \textbf{Sampling frequency}                                                                                 & \textbf{Electrodes Type/Impedance}                                                                                                                                               & \textbf{Filter}                                                                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cite{Nassibi2022}                               & \begin{tabular}[c]{@{}l@{}}64 electrodes \\ (one and two channel analysis)\end{tabular}                                                         & N/A                                                                                                                                                                                                                                           & Synamps2 data aquisition system                                                                                                                                                                                                                                                                           & 500 Hz                                                                                                                              & Ag/AgCl, under 10 K                                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}0.5 Hz high pass, \\ 50 Hz low pass FIR filter\end{tabular}                                                                                        &  \\

\cite{Movahed2022}   & 19-channel EEG cap                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4, F7, \\ F8, Fz, T3, T4, T5, T6, \\ P3, P4, Pz, O1, O2, C3, \\ C4, Cz\end{tabular}                                                                         & Brain Master Systems                                                                                                                                                                      & 256 Hz                                                                                                      & Did not mention                                                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}0.5-70 Hz bandpass filter, \\ 50 Hz notch filter\end{tabular}                                                              \\
\rowcolor[HTML]{F2F2F2} 
\cite{Wang2DCNN2022} & 16 electrodes                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}FP1, FP2, F3, F4, F7, \\ F8, T3, T4, C3, C4, T5, \\ T6,   P3, P4, O1, O2\end{tabular}                                                                                      & Did not mention                                                                                                                                                                           & 100 Hz                                                                                                      & Did not mention                                                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Bandpass filter, \\ 50 Hz notch filter\end{tabular}                                                                        \\
\cite{Li2022}        & 19-channel                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}FP1-A1, FP2-A2, F3-A1, \\ F4-A2, FZ-A2, C3-A1, \\ C4-A2, CZ-A1, P3-A1,\\ P4-A2, PZ-A2, O1-A1,\\ O2-A2, F7-A1, F8-A2, \\ T3-A1, T4-A2, T5-A1,\\ and T6-A2\end{tabular}      & Nerron-spectrum-5 EEG device                                                                                                                                                              & Did not mention                                                                                             & Did not mention                                                                                                                                                                  & Did not mention                                                                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cite{Garg2022}      & 20 electrodes                                                                                                                                   & 10-20 system                                                                                                                                                                                          & Did not mention                                                                                                                                                                           & 256 Hz                                                                                                      & Did not mention                                                                                                                                                                  & Did not mention                                                                                                                                       \\
\cite{Kabbara2022}   & \begin{tabular}[c]{@{}l@{}}Dataset 1: 64 electrodes\\ Dataset 2: 128 electrodes\\ Dataset 3: 52 channels\end{tabular}                           & Did not mention                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Dataset 1: Synamps system\\ Dataset 2: HydroCel Geodesic Sensor Net \\ (Electrical Geodesics Inc., Oregon Eugene, USA)\\ Dataset 3: BrainAmp plus\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: 500 Hz\\ Dataset 2: did not mention.\\ Dataset 3:2500 Hz\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: Ag/AgCl, 10 K\si{\ohm}  \\ Dataset 2: 50 K\si{\ohm}  \\ Dataset 3: active ActiCAP \\ electrodes (Brain Products GmbH, \\ Gilching, Germany), 5 K\si{\ohm}  \end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: 0.5-100 Hz band pass filter\\ Dataset 2: did not mention.\\ Dataset 3: 0.015-1 kHz bandpass filter\end{tabular} \\
\rowcolor[HTML]{F2F2F2} 
\cite{Sharmila2022}  & Did not mention                                                                                                                                 & Did not mention                                                                                                                                                                                       & Did not mention                                                                                                                                                                           & Did not mention                                                                                             & Did not mention                                                                                                                                                                  & Did not mention                                                                                                                                       \\
\cite{Zhao2022}      & \begin{tabular}[c]{@{}l@{}}32 electrodes \\ (10/10 international \\ electrode placement)\end{tabular}                                           & Did not mention                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}(Neuroscan Inc., Abbotsford,\\ VIC, Australia)\end{tabular}                                                                                                    & 1024 Hz                                                                                                     & Under 10 K\si{\ohm}                                                                                                                                                                        & 0.1-100 Hz bandpass filter                                                                                                                            \\
\rowcolor[HTML]{F2F2F2} 
\cite{Kim2022}       & 19 active electrodes                                                                                                                            & \begin{tabular}[c]{@{}l@{}}FP1, FP2, F7, F3, Fz, \\ F4, F8, T3, C3, Cz, \\ C4, T5, P3, Pz, P4, \\ T6, O1, and O2\end{tabular}                                                                         & Mitsar, Inc., Russia, Petersburg                                                                                                                                                          & 250 Hz                                                                                                      & Under 10 K\si{\ohm}                                                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}1 Hz High pass, \\ 45 Hz low pass and 50 Hz notch filter\end{tabular}                                                      \\
\rowcolor[HTML]{F2F2F2} 
\cite{Zhang2022}     & 16 electrodes                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}Fp1/M2, Fp2/M1, C3/M2, \\ C4/M1, F3/M2, F4/M1, \\ F7/M2, F8/M1, P3/M2,   \\ O1/M2, O2/M1, P4/M1,\\ T3/M2, T4/M1, T5/M2, T6/M1\end{tabular}                                 & Did not mention                                                                                                                                                                           & 500 Hz                                                                                                      & Did not mention                                                                                                                                                                  & 0.5-32Hz bandpass filter                                                                                                                              \\
\cite{Lin2022}       & 19 channels                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}F8-A2, T3-A1, T4-A2, \\ T5-A1, FZ-A2, C3-A1, \\ C4-A2, CZ-A1, P3-A1, \\ P4-A2, PZ-A2, O1-A1, \\ FP1-A1, FP2-A2, F3-A1, \\ F4-A2, O2-A2,   F7-A1, \\ and T6-A2\end{tabular} & Neuron-spectrum-5 device                                                                                                                                                                  & 2000 Hz                                                                                                     & 5 K\si{\ohm}                                                                                                                                                                              & Did not mention                                                                                                                                       \\
\cite{Song2022}      & \begin{tabular}[c]{@{}l@{}}9 channels \\ (3 channels were \\ used for analysis)\end{tabular}                                                    & Fp1, Fz, and Fp2                                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}Multi-channel physiological \\ acquisition system RM6280C \\ (Chengdu Instrument Factory, Sichuan, China)\end{tabular}                                         & 1000 Hz                                                                                                     & Did not mention                                                                                                                                                                  & 0.5-50 Hz bandpass and 50 Hz notch filter                                                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\cite{Avots2022}     & 18 channels                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F3, Fz, F4, \\ F8, T3, C3, Cz, C4, T4, \\ T5, P3, Pz, P4, T6, O1, O2\end{tabular}                                                                            & \begin{tabular}[c]{@{}l@{}}The Cadwell Easy II EEG\\ (Kennewick, WA, USA)\end{tabular}                                                                                                    & 400 Hz                                                                                                      & Did not mention                                                                                                                                                                  & 3-48 Hz Bandpass filter                                                                                                                               \\
\cite{Sun2022}       & 128 channels                                                                                                                                    & N/A                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net and \\ Net station acquisition software\end{tabular}                                                                              & 250 Hz                                                                                                      & Under 50 K\si{\ohm}                                                                                                                                                                      & 1-40 Hz Bandpass filter                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Wang2022}      & \begin{tabular}[c]{@{}l@{}}Dataset 1: 3 electrodes\\ Dataset 2: 64 electrodes \\ (only three electrodes \\ were used for analysis)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: \\ Fp1, Fp2, Fpz\\ Dataset 2: \\ Fp1, Fp2, Fpz were used\end{tabular}                                                                                           & \begin{tabular}[c]{@{}l@{}}Dataset 1: \\ three-electrode EEG acquisition device\\ Dataset 2: \\ did not mentioned\end{tabular}                                                            & \begin{tabular}[c]{@{}l@{}}Dataset 1: 250 Hz\\ Dataset 2:500 Hz\end{tabular}                                & \begin{tabular}[c]{@{}l@{}}Dataset 1: did not mentioned,\\ Dataset 2: Ag/AgCl, under 10 K\si{\ohm}\end{tabular}                                                                          & \begin{tabular}[c]{@{}l@{}}Dataset 1: did not mentioned,\\ Dataset 2: 0.5–100 Hz bandpass filter\end{tabular}                                        

\end{tabular}
\begin{tabular}{lllllllll}

\textbf{\#}         & \textbf{Number of electrodes/channels}                                                                                                          & \textbf{Sensor position}                                                                                                                                                                                              & \textbf{Name of the device}                                                                                                  & \textbf{Sampling frequency}                                                   & \textbf{Electrodes Type/Impedance}                                                                      & \textbf{Filter}                                                                                                   \\
\rowcolor[HTML]{F2F2F2} 
\cite{Sun2022}     & 128 channels                                                                                                                                    & N/A                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net and \\ Net station acquisition software\end{tabular}                 & 250 Hz                                                                        & Under 50 K\si{\ohm}                                                                                             & 1-40 Hz Bandpass filter                                                                                           \\
\cite{Wang2022}    & \begin{tabular}[c]{@{}l@{}}Dataset 1: 3 electrodes\\ Dataset 2: 64 electrodes \\ (only three electrodes \\ were used for analysis)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: \\ Fp1, Fp2, Fpz\\ Dataset 2: \\ Fp1, Fp2, Fpz were used\end{tabular}                                                                                                           & \begin{tabular}[c]{@{}l@{}}Dataset 1: \\ three-electrode EEG acquisition device\\ Dataset 2: \\ did not mention\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: 250 Hz\\ Dataset 2: 500 Hz\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: did not mentioned,\\ Dataset 2: Ag/AgCl, under 10 K\si{\ohm}\end{tabular} & \begin{tabular}[c]{@{}l@{}}Dataset 1: \\ did not mention,\\ Dataset 2: \\ 0.5-100 Hz bandpass filter\end{tabular} \\
\rowcolor[HTML]{F2F2F2} 
\cite{Nayad2022}  & 22 channels                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}T3, T4, T5, T6, Fp1, Fp2, \\ F3, F4, F7, F8, Fpz, O1, O2, \\ P3, P4, P7, P8, C3, C4\end{tabular}                                                                                           & Did not mention                                                                                                              & 256 Hz                                                                        & Did not mention                                                                                         & \begin{tabular}[c]{@{}l@{}}50 Hz notch filter, \\ 0.1 Hz-70 Hz bandpass filter\end{tabular}                       \\
\cite{Babu2022}    & 64 electrodes                                                                                                                                   & N/A                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}Quik-cap electrode set was used, \\ data acquisition device was not mention\end{tabular}          & Did not mention                                                               & Did not mention                                                                                         & 1-40 Hz bandpass filter                                                                                           \\
\rowcolor[HTML]{F2F2F2} 
\cite{Uyulan2022}  & 30 electrodes                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, Fpz, F7, F3, \\ Fz, F4, F8, Fc5, Fc1, Fc2, \\ Fc6, T7, C3, Cz, C4, T8, \\ Cp5, Cp1,   Cpz, Cp2, \\ Cp6, Tp9, Tp10, P3, Pz, \\ P4, P7, P8, O1, Oz, O2, \\ EOGH, EOGV\end{tabular} & \begin{tabular}[c]{@{}l@{}}EasyCap,\\ Herrsching BreitBrunn with Brain \\ Vision QuickAmp amplifier\end{tabular}             & 500 Hz                                                                        & Ag/AgCl, under 5 K\si{\ohm}                                                                                     & 0.1-70 Hz bandpass filter                                                                                         \\
\cite{Goswami2022} & 66 electrodes                                                                                                                                   & N/A                                                                                                                                                                                                                   & Did not mention                                                                                                              & 500 Hz                                                                        & Ag/AgCl                                                                                                 & 0.5Hz-100Hz                                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cite{Jan2022}     & 64 channels                                                                                                                                     & N/A                                                                                                                                                                                                                   & Neuroscan system with an Easycap                                                                                             & 500 Hz                                                                        & Under 10 K\si{\ohm}                                                                                             & \begin{tabular}[c]{@{}l@{}}0.1-120 Hz bandpass filter, \\ 50 Hz notch filter\end{tabular}                         \\
\cite{Seal2022}    & 22 channels                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F3, Fz, F4, \\ F8, T3, C3, Cz, C4, T4, \\ T5, P3, Pz, P4, T6, O1, O2,\\  A1, A2, Fpz\end{tabular}                                                                            & EEG Traveler Braintech 32+ CMEEG-0                                                                                           & 1024 Hz                                                                       & Under 20 K\si{\ohm}                                                                                             & \begin{tabular}[c]{@{}l@{}}0.5-100 Hz and \\ 0.1-7 Hz filters\end{tabular}                                        \\
\rowcolor[HTML]{F2F2F2} 
\cite{Thakare2022} & 20 electrodes                                                                                                                                   & Did not mention                                                                                                                                                                                                       & Did not mention                                                                                                              & 256 Hz                                                                        & Did not mention                                                                                         & Did not mention                                                                                                   \\
\cite{Ghiasi2021}  & 32 electrodes                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}F7, FP1, F3,   FT7, FC3, \\ F8, FP2, F4, FT8, FC4, \\ T3, C3, T4, C4, P7, P3, \\ O1, CP3, TP7, P8, P4, \\ O2, TP8, CP4, FZ, CZ, \\ PZ, FCZ, CPZ, OZ\end{tabular}                           & Electro-Cap (Electrocap,Inc.)                                                                                                & 500 Hz                                                                        & Did not mention                                                                                         & 0.5-45 Hz bandpass filter                                                                                         \\
\rowcolor[HTML]{F2F2F2} 
\cite{Loh2021}     & 20 channels                                                                                                                                     & Did not mention                                                                                                                                                                                                       & Did not mention                                                                                                              & 256 Hz                                                                        & Did not mention                                                                                         & Did not mention                                                                                                   \\
\cite{Movahed2021} & 19-channel EEG cap                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4, F7, F8, \\ Fz, T3, T4,   T5, T6, P3, \\ P4, Pz, O1, O2, C3, C4, Cz\end{tabular}                                                                                          & Brain Master Systems                                                                                                         & 256 Hz                                                                        & Did not mention                                                                                         & \begin{tabular}[c]{@{}l@{}}0.5 Hz-70 Hz bandpass filter, \\ 50 Hz notch filter\end{tabular}                      
      
\end{tabular}
\begin{tabular}{lllllllll}

\textbf{\#}             & \textbf{Number of electrodes/channels} & \textbf{Sensor position}                                                                                                                                                                            & \textbf{Name of the device}                                                                               & \textbf{Sampling frequency} & \textbf{Electrodes Type/Impedance} & \textbf{Filter}                                                                                                                      &  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Li2021}          & 128-lead electrode cap                 & \begin{tabular}[c]{@{}l@{}}16 electrodes (FP1, FP2, F3, \\ F4, F7, F8, C3, C4, T3, T4, \\ P3, P4, T5, T6, O1 and O2)\end{tabular}                                                                   & Did not mention                                                                                           & Did not mention             & Did not mention                    & \begin{tabular}[c]{@{}l@{}}0.5 Hz high pass and \\ 40 Hz lowpass\end{tabular}                                                        &  \\
\cite{Sharma2021}      & 19 channels                            & \begin{tabular}[c]{@{}l@{}}Fp1, F3, F7, Fz, Fp2, F4, F8,\\  C3, C4, Cz, P3, Pz, P4, O1, \\ O2, T3, T4, T5, and T6\end{tabular}                                                                      & Did not mention                                                                                           & 256 Hz                      & Did not mention                    & \begin{tabular}[c]{@{}l@{}}50 Hz notch filter, \\ 0.5-70Hz bandpass filter\end{tabular}                                              &  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Savinov2021}     & 19 channels                            & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F3, Fz, F4, F8,\\ T7, C3, Cz, C4, T8, P7, P3,\\ Pz, P4, P8, O1, O2\end{tabular}                                                                            & Did not mention                                                                                           & 500 Hz                      & Ag/AgCl electrodes                 & \begin{tabular}[c]{@{}l@{}}0.5 high-pass, 70Hz low pass, \\ 50 Hz notch filter\end{tabular}                                          &  \\
\cite{Uyulan2021}      & 16 electrodes cap                      & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F3, Fz,\\ F4, F8, T3, C3, Cz, \\ C4, T4, T5, P3, Pz, \\ P4, T6, O1, and O2\end{tabular}                                                                    & Neuroscan/Scan LT                                                                                         & 125 Hz                      & Did not mention                    & \begin{tabular}[c]{@{}l@{}}Tree band stop filter \\ (3 Hz, 35 Hz, 50 Hz)\end{tabular}                                                &  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Wang2021}        & 128 channels                           & N/A                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Hydcel geodesic sensor\\ network (HCGSN)\end{tabular}                          & Did not mention             & Did not mention                    & 0.5-45Hz bandpass filter                                                                                                             &  \\
\cite{Jiang2021}       & 64 channels                            & N/A                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}QuickCap™,\\ Brain Products Inc., \\ (Gilching, Bavaria, Germany)\end{tabular} & 1000 Hz                     & Under 5 K\si{\ohm}                         & 0.05-100 Hz bandpass filter                                                                                                          &  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Hong2021}        & 19 channels                            & \begin{tabular}[c]{@{}l@{}}FP1-A1, FP2-A2, F3-A1,\\ F4-A2, FZ-A2, C3-A1, \\ C4-A2, CZ-A1, P3-A1, \\ P4-A2, PZ-A2, O1-A1, \\ O2-A2, F7-A1, F8-A2, \\ T3-A1, T4-A2, T5-A1,\\  and T6-A2.\end{tabular} & Nerron-spectrum-5 EEG device                                                                              & Did not mention             & Did not mention                    & Did not mention                                                                                                                      &  \\
\cite{WeiEEGBASED2021} & 3 electrodes                           & Fp1, Fp2, Fpz                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Gansu Provincial Key Laboratory \\ of Wearable Computing in China\end{tabular} & 250 Hz                      & Did not mention                    & \begin{tabular}[c]{@{}l@{}}0.5-50 Hz bandpass filter \\ and at later stages 1 Hz high-pass \\ and 40 Hz low pass filter\end{tabular} &  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Seal2021}        & 19 channels                            & \begin{tabular}[c]{@{}l@{}}FP1, FP2, F3, F4, F7, \\ F8, FZ, T3, T4, T5, \\ T6, P3, P4, PZ, C3, \\ C4, CZ, O1, O2\end{tabular}                                                                       & Did not mentioned                                                                                         & 256 Hz                      & Did not mentioned                  & \begin{tabular}[c]{@{}l@{}}0.1-100 Hz bandpass filter, \\ 50 Hz notch filter\end{tabular}                                            &  \\
\cite{9477800}         & 19 channels                            & \begin{tabular}[c]{@{}l@{}}FP1, FP2, F3, F4, \\ Fz, C3, C4, Cz, P3, \\ P4, Pz, O1, O2, F7, \\ F8, T3, T4, T5, T6\end{tabular}                                                                       & Neuroscan Synamps II device                                                                               & 500 Hz                      & Did not mention                    & \begin{tabular}[c]{@{}l@{}}0.5-70.0 Hz bandpass and \\ 50 Hz notch filter\end{tabular}                                               &  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Shen2021}        & 64 channels                            & N/A                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Electrode cap \\ (Brain Products,Gilching, Germany)\end{tabular}

==> (inline-2) <==
\begin{tabular}{lllllllll}

\textbf{\#}                                       & \textbf{Number of electrodes/channels}                                                                                        & \textbf{Sensor position}                                                                                                                                         & \textbf{Name of the device}                                                                                                                                                                                                                                                                               & \textbf{Sampling frequency}                                                                                           & \textbf{Electrodes Type/Impedance}                                                                                & \textbf{Filter}                                                                                                                                            &  \\
\cellcolor[HTML]{F2F2F2}\cite{Zhu2020}           & \cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}Data collected with 128 channels \\ (16 electrodes were used)\end{tabular} & \cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}FP1, FP2, F3, F4, \\ F7, F8, C3, C4, \\ T3, T4, P3, P4, \\ T5, T6, O1, O2\end{tabular}                        & \cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net sites \\ (Electrical Geodesics Inc, Oregon, USA)\end{tabular}                                                                                                                                                             & \cellcolor[HTML]{F2F2F2}250 Hz                                                                                        & \cellcolor[HTML]{F2F2F2}Below 60 K\si{\ohm}                                                                               & \cellcolor[HTML]{F2F2F2}Did not mention                                                                                                                    &  \\
\cite{Saeedi2020}                                & 19 electrodes                                                                                                                 & \begin{tabular}[c]{@{}l@{}}FP1, F3, C3, P3, \\ O1, F7, T7, T5, \\ Fz, FP2, F4, C4, \\ P4, O2, F8, T4, \\ T6, Cz, PZ\end{tabular}                                 & Did not mention                                                                                                                                                                                                                                                                                           & 250 Hz                                                                                                                & Did not mention                                                                                                   & \begin{tabular}[c]{@{}l@{}}0.5-70 Hz band pass filter, \\ notch filter\end{tabular}                                                                        &  \\
\cellcolor[HTML]{F2F2F2}\cite{Duan2020}          & \cellcolor[HTML]{F2F2F2}64 channels                                                                                           & \cellcolor[HTML]{F2F2F2}N/A                                                                                                                                      & \cellcolor[HTML]{F2F2F2}Brain products                                                                                                                                                                                                                                                                    & \cellcolor[HTML]{F2F2F2}Did not mention                                                                               & \cellcolor[HTML]{F2F2F2}Under 10 K\si{\ohm}                                                                               & \cellcolor[HTML]{F2F2F2}0.5-47Hz bandpass filter                                                                                                           &  \\
\cite{Apsari2020}                                & \begin{tabular}[c]{@{}l@{}}First study: 19 channels\\ Second study: 64 channels\end{tabular}                                  & \begin{tabular}[c]{@{}l@{}}First study: FP1, \\ FP2, F3, F4, F7, \\ F8, FZ, T3, T4, \\ T5, T6, P3, P4, \\ PZ, C3, C4, CZ, \\ O1, O2\end{tabular}                 & \begin{tabular}[c]{@{}l@{}}First study: Brain Master \\ Discovery signal amplifier\\ Second study: BrainAmp MR\end{tabular}                                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}First study: \\ 256 Hz\\ Second study: \\ 2500 Hz \\ (down sampled to 250 Hz)\end{tabular} & \begin{tabular}[c]{@{}l@{}}First study: \\ Electro-gel sensors\\ Second study: \\ ActiCAP electrodes\end{tabular} & 50 Hz butterworth filter                                                                                                                                   &  \\
\cellcolor[HTML]{F2F2F2}\cite{Saleque2020}       & \cellcolor[HTML]{F2F2F2}21 channels                                                                                           & \cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F8, \\ F3, Fz, F4, T3, C3, \\ Cz, C4, T4, A1, T5, \\ P3, Pz, P4, T6, A2, \\ O1, O2\end{tabular} & \cellcolor[HTML]{F2F2F2}Did not mention                                                                                                                                                                                                                                                                   & \cellcolor[HTML]{F2F2F2}Did not mention                                                                               & \cellcolor[HTML]{F2F2F2}Did not mention                                                                           & \cellcolor[HTML]{F2F2F2}Did not mention                                                                                                                    &  \\
\cite{Sun2020}                                   & 128 channels                                                                                                                  & N/A                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net \\ and Net station acquisition software\end{tabular}                                                                                                                                                                                              & 250 Hz                                                                                                                & Under 50 K\si{\ohm}                                                                                                       & 1-40 Hz bandpass filter                                                                                                                                    &  \\
\cellcolor[HTML]{F2F2F2}\cite{Thoduparambil2020} & \cellcolor[HTML]{F2F2F2}64 electrodes                                                                                         & \cellcolor[HTML]{F2F2F2}N/A                                                                                                                                      & \cellcolor[HTML]{F2F2F2}Synamps2 system                                                                                                                                                                                                                                                                   & \cellcolor[HTML]{F2F2F2}500 Hz                                                                                        & \cellcolor[HTML]{F2F2F2}Ag/AgCl, under 10 K\si{\ohm}                                                                      & \cellcolor[HTML]{F2F2F2}0.5–100 Hz bandpass filter                                                                                                         &  \\
\cite{Mahato2020}                                & \begin{tabular}[c]{@{}l@{}}128 channels \\ (6 channels were used for analysis)\end{tabular}                                   & \begin{tabular}[c]{@{}l@{}}FT7, FT8, T7, T8, \\ TP7, TP8\end{tabular}                                                                                            & EB Neuro BE Plus LTM                                                                                                                                                                                                                                                                                      & 512 Hz                                                                                                                & Did not mention                                                                                                   & Bandpass filter 0.5 Hz- 200 Hz                                                                                                                             &  \\
\cellcolor[HTML]{F2F2F2}\cite{Mahato2020_2}     & \cellcolor[HTML]{F2F2F2}19 electrodes                                                                                         & \cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}FP1, FP2, F3, F4, \\ F7, F8, FZ, T3, \\ T4, T5, T6, P3, \\ P4, PZ, C3, C4, \\ CZ, O1, O2\end{tabular}         & \cellcolor[HTML]{F2F2F2}Did not mentioned                                                                                                                                                                                                                                                                 & \cellcolor[HTML]{F2F2F2}256 Hz                                                                                        & \cellcolor[HTML]{F2F2F2}Did not mentioned                                                                         & \cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}0.1-70 Hz bandpass filter and \\ later 0.5-32 Hz bandpass filter and \\ 50 Hz notch filter\end{tabular} &  \\
\cite{Kang2020}                                  & 19 channels                                                                                                                   & \begin{tabular}[c]{@{}l@{}}FP1, FP2, F3, F4, \\ F7, F8, FZ, T3, \\ T4, T5, T6, P3, \\ P4, PZ, C3, C4, \\ CZ, O1, O2\end{tabular}                                 & Did not mentioned                                                                                                                                                                                                                                                                                         & 256 Hz                                                                                                                & Did not mention                                                                                                   & \begin{tabular}[c]{@{}l@{}}0.5-70.0 Hz bandpass and \\ 50 Hz notch filter\end{tabular}                                                                     &  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Ding2019}                                  & 5 electrodes                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Fpz, AF7, AF8, \\ TP9, and TP10\end{tabular}                                                                                          & \begin{tabular}[c]{@{}l@{}}EEG: MUSE EEG headband (InteraXon, Ontario, Canada), \\ Eye   tracking: Tobii Eye Tracker 4C \\ (Tobii Co., Ltd., Stockholm, Sweden), \\ Galvanic skin   response (GSR): biofeedback unit \\ (Grove-GSR monitor, Mindfield Biosystem, \\ Hindenburgring, Germany)\end{tabular} & 220 Hz                                                                                                                & Did not mention                                                                                                   & \begin{tabular}[c]{@{}l@{}}2-36 Hz bandpass filter, \\ 50 Hz notch filter\end{tabular}                                                                     & \\
\cite{Li2015Second}   & 128 channel geodesic sensor net        & N/A                      & \begin{tabular}[c]{@{}l@{}}Net station acquisition software and \\ Electrical Geodesics (EGI) amplifiers\end{tabular} & 250 Hz                      & Under 70 K\si{\ohm}                        & 40 Hz digital low pass filter & \\
\rowcolor[HTML]{F2F2F2} 
\cite{Cai2018StudyFS} & 3 channels                             & Fp2, Fpz, Fp1            & Three channel EEG collector                                                                                           & Did not mention             & Did not mention                    & Bandpass filter               &  

\end{tabular}
\begin{tabular}{lllllllll}

\multicolumn{1}{c}{\textit{\textbf{\#}}}             & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Number of electrodes/\\ channels\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{Sensor position}}}                                                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{1}{c}{\textit{\textbf{Name of the device}}}                                                                                                                                                                                                        & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Sampling \\ frequency\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Electrodes Type/\\ Impedance\end{tabular}}}}              & \multicolumn{1}{c}{\textit{\textbf{Filter}}}                                                                                                                        \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                 &                                                                                                     &                                                                                                                         &                                                                                                                                                                     \\
\rowcolor[HTML]{F2F2F2}

\cite{8981929}                                & 6 Electrodes                                                                                                   & Fp1, Fp2, F3, F4, P3 and P4                                                                                                                                                                                                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Brain Products Platform \\ (Brain products GmbH, Germany)\end{tabular}                                                                            & 500 Hz                                                                                              & Did not mention                                                                                            & Did not mention                                                                                                  \\
\cite{18768750}                                 & \begin{tabular}[c]{@{}l@{}}2 electrodes \\ (data collected from 19 channels)\end{tabular}                      & Fp1, Fp2                                                                                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}BrainMaster discovery 24e \\ (BrainMaster technologies Inc., USA)\end{tabular}                                                                    & 256 Hz                                                                                              & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}0.1-70 Hz bandpass filter, \\ 50Hz notch filter\end{tabular}                          \\
\rowcolor[HTML]{F2F2F2} 
\cite{20193307311994}                                 & \begin{tabular}[c]{@{}l@{}}16 electrodes \\ (data collected from 128 electrodes)\end{tabular}                  & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4, F7, F8, C3, C4, T3, T4, \\ T5, T6,   P3, P4, O1, O2\end{tabular}                                                                                                                                                                                                                                & HydroCel Geodesic                                                                                                                                                            & 250 Hz                                                                                              & Under 70K\si{\ohm}                                                                                                 & 0.5-40Hz bandpass filter                                                                                         \\
\rowcolor[HTML]{F2F2F2} 
                                         &                                                                                                                &                                                                                                                                                                                                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Sensor Net\\ (Electrical Geodesics, Inc., USA)\end{tabular}                                                                                       &                                                                                                     &                                                                                                            &                                                                                                                  \\
\cite{19259295}                                & \begin{tabular}[c]{@{}l@{}}2 electrodes \\ (data collected from 19 channels)\end{tabular}                      & Fp1, Fp2                                                                                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}BrainMaster discovery 24e \\ (BrainMaster technologies Inc., USA)\end{tabular}                                                                    & 256 Hz                                                                                              & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}0.1-70 Hz bandpass filter, \\ 50Hz notch filter\end{tabular}                          \\
\rowcolor[HTML]{F2F2F2} 
\cite{Ke2019}                                & First study: 20 electrodes                                                                                     & \begin{tabular}[c]{@{}l@{}}First dataset: Fp1, Fp2, F3, F4,F7, T3, T5,\\ C3, C4, Fz, Cz, Pz, F8, T4, T6, P3, P4, \\ O1, O2, A2\end{tabular}                                                                                                                                                                                                  & Did not mention                                                                                                                                                              & 256 Hz                                                                                              & Did not mention                                                                                            & Did not mention                                                                                                  \\
\rowcolor[HTML]{F2F2F2} 
                                         & Second study: 19 electrodes                                                                                    & \begin{tabular}[c]{@{}l@{}}Second dataset: Fp1, Fp2, F3, F4, F7,F8, \\ C3, C4, Fz, Cz, Pz, T3, T5, T4, T6, P3, \\ P4, O1, O2, ECG\end{tabular}                                                                                                                                                                                               &                                                                                                                                                                              &                                                                                                     &                                                                                                            &                                                                                                                  \\
\cite{20193407357198}                                & 3 electrodes                                                                                                   & Fp1, FpZ, and Fp2                                                                                                                                                                                                                                                                                                                            & \begin{tabular}[c]{@{}l@{}}Three-electrode EEG data acquisition system \\ (Ubiquitous Awareness and Intelligent Solutions (UAIS), \\ Lanzhou University, China)\end{tabular} & 250 Hz                                                                                              & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}1 Hz high pass filter, \\ 40 Hz low pass filter\end{tabular}                          \\
\rowcolor[HTML]{F2F2F2} 
\cite{18951307}                                & 19 channels                                                                                                    & Did not mention                                                                                                                                                                                                                                                                                                                              & Did not mention                                                                                                                                                              & 256 Hz                                                                                              & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}0.5 Hz high pass filter, \\ 45 Hz low pass filter, \\ 50 Hz notch filter\end{tabular} \\

\cite{Sandheep2019}                               & Did not mention                                                                                                & \begin{tabular}[c]{@{}l@{}}Left half (Fp1-T3) and \\ right half (Fp2-T4)\end{tabular}                                                                                                                                                                                                                                                        & Did not mention                                                                                                                                                              & 256 Hz                                                                                              & Did not mention                                                                                            & 50 Hz notch filter                                                                                               \\       
\rowcolor[HTML]{F2F2F2} 
\cite{Mumtaz2019}                                 & 19 channels                                                                                                    & Did not mention                                                                                                                                                                                                                                                                                                                              & Did not mention                                                                                                                                                              & 256 Hz                                                                                              & Did not mention                                                                                            & Did not mention                                                                                                  \\

\cite{20194907787800}                                & Did not mention                                                                                                & \begin{tabular}[c]{@{}l@{}}Left half (Fp1-T3) and \\ right half   (Fp2-T4)\end{tabular}                                                                                                                                                                                                                                                      & Did not mention                                                                                                                                                              & 256 Hz                                                                                              & Did not mention                                                                                            & 50 Hz notch filter                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{19258582}                                & 61 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}Fp1, FpZ, Fp2, AF3, AF4, F7, F5,F3, F1, \\ FZ, F2, F4, F6, F8, FT7, FC5, FC3, FC1, \\ FCZ, FC2, FC4, FC6, FT8, T7, C5, C3, \\ C1, CZ, C2, C4, C6, T8, TP7, CP5, CP3, \\ CP1, CPZ, CP2, CP4, CP6, TP8,P7, P5, \\ P3, P1, PZ, P2, P4, P6, P8, PO7, PO3, \\ POZ, PO4, PO8, O1, OZ, O2, PO1, \\ PO2, OI1\end{tabular} & \begin{tabular}[c]{@{}l@{}}SynAmps amplifier \\ (Compumedics, NC, USA)\end{tabular}                                                                                          & 1000 Hz                                                                                             & Did not mention                                                                                            & Did not mention                                                                                                  \\

\cite{Peng2019}                                           & 128 channels                                                                                                   & N/A                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net \\ (Electrical Geodesics, Inc., USA)\\ with Net Station software\end{tabular}                                                                                                                           & 250 Hz                                                                                                                  & Under 70 K\si{\ohm}                                                                                                        & 1-40 Hz bandpass FIR filter                                                                                                                                                      \\
\rowcolor[HTML]{F2F2F2} 
\cite{18927189}                                             & 128 channels                                                                                                   & N/A                                                                                                                                                                                                                                                                                                                                                                                                                                       & HydroCel Geodesic Sensor Net (Electrical Geodesics, Inc., USA)                                                                                                                                                                                                  & 250 Hz                                                                                                                  & Under 60 k\si{\ohm}                                                                                                        & \begin{tabular}[c]{@{}l@{}}1 Hz high pass-filter, \\ 40 Hz low pass filter\end{tabular}                                                                                          \\   

\cite{19203658}                                             & \begin{tabular}[c]{@{}l@{}}1 electrode \\ (data collected from 32 electrodes)\end{tabular}                     & Fp1 electrode                                                                                                                                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}32-channel EEG system \\ (Brain products GmbH, Germany)\end{tabular}                                                                                                                                                                 & 500 Hz                                                                                                                  & Dry electrodes                                                                                                       & \begin{tabular}[c]{@{}l@{}} Wavelet filter,, \\ Adaptive filter \end{tabular}                                                                                          \\                                                                                                                                                                   
\rowcolor[HTML]{F2F2F2} 
\cite{20183405723339}                                            & 19 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}Frontal (Fp1, Fp2, F3, F4, F7, F8, Fz), \\ temporal (T3, T4, T5, T6), \\ parietal (P3, P4, Pz), \\ occipital (O1, O2), \\ central (C3, C4, Cz)\end{tabular}                                                                                                                                                                                                                                                    & Did not mention                                                                                                                                                                                                                                                 & 256 Hz                                                                                                                  & Did not mention                                                                                                    & \begin{tabular}[c]{@{}l@{}}0.5 Hz High pass, \\ 70 Hz low pass and \\ 50 Hz notch filter\end{tabular}                                                                            \\

\end{tabular}
\begin{tabular}{lllllllll}

\multicolumn{1}{c}{\textit{\textbf{\#}}}             & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Number of electrodes/\\ channels\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{Sensor position}}}                                                                                                                                                                                                                                                                                                                                                                                     & \multicolumn{1}{c}{\textit{\textbf{Name of the device}}}                                                                                                                                                                                                        & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Sampling \\ frequency\end{tabular}}}}                     & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Electrodes Type/\\ Impedance\end{tabular}}}}         & \multicolumn{1}{c}{\textit{\textbf{Filter}}}                                                                                                                                     \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                                 &                                                                                                                         &                                                                                                                    &                                                                                                                                                                                  \\
\rowcolor[HTML]{F2F2F2} 
\cite{20190906547554}                                           & \begin{tabular}[c]{@{}l@{}}8 electrodes \\ (data collected from 64 channels)\end{tabular}                      & \begin{tabular}[c]{@{}l@{}}Prefrontal, frontal, parietal and \\ occipital lobes \\ (Fp1, Fp2, F3, F4, P3, P4, O1 and O2)\end{tabular}                                                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Brain Vision Recorder version 2.0.4, \\ (Brain products GmbH, Germany)\end{tabular}                                                                                                                                                  & 1000 HZ                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Ag/AgCl electrodes, \\ under 5 K\si{\ohm} \end{tabular}                                          & 0.01-30 HZ Bandpass filter                                                                                                                                                       \\
\cite{18983501}                                             & Did not mention                                                                                                & \begin{tabular}[c]{@{}l@{}}Bipolar channels Fp2-T4 (right half) and \\ Fp1-T3 (left half)\end{tabular}                                                                                                                                                                                                                                                                                                                                    & Did not mention                                                                                                                                                                                                                                                 & 256 Hz                                                                                                                  & Did not mention                                                                                                    & 50 Hz notch filter                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{20185106271469}                                             & 128 electrodes                                                                                                 & N/A                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net \\ (Electrical Geodesics, Inc., USA)\end{tabular}                                                                                                                                                       & Did not mention                                                                                                         & Did not mention                                                                                                    & Did not mention                                                                                                                                                                  \\
\cite{18853691}                                            & 2 electrodes                                                                                                   & Fp1 and Fp2 lobe                                                                                                                                                                                                                                                                                                                                                                                                                          & \begin{tabular}[c]{@{}l@{}}B3 band with the NeuroSky\\ (NeuroSky, Inc.) EEG biosensor\end{tabular}                                                                                                                                                              & 512 Hz                                                                                                                  & Did not mention                                                                                                    & Did not mention                                                                                                                                                                  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Cai2018ACASE}                                             & 3 electrodes                                                                                                   & Forehead (Fp1, Fp2 and FpZ)                                                                                                                                                                                                                                                                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}Data acquisition device   \\ (Ubiquitous Awareness and Intelligent Solutions (UAIS), \\ Lanzhou University, China)\end{tabular}                                                                                                      & 250 Hz                                                                                                                  & Did not mention                                                                                                    & \begin{tabular}[c]{@{}l@{}}0.5 Hz high pass filter,\\ 50 Hz notch filter\end{tabular}                                                                                            \\
\cite{Cai2018ADetection}                                             & 3 electrodes                                                                                                   & Forehead (Fp1, Fp2 and FpZ)                                                                                                                                                                                                                                                                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}Data acquisition device   \\ (Ubiquitous Awareness and Intelligent Solutions (UAIS), \\ Lanzhou University, China)\end{tabular}                                                                                                      & 250 Hz                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Dry electrodes, \\ under 50 K\si{\ohm} ,\end{tabular}                                            & 0.5–50 Hz bandpass filter                                                                                                                                                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & \cellcolor[HTML]{F2F2F2}                                                                                       & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                                                                                                                                                                                                                                  & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                                                        & \cellcolor[HTML]{F2F2F2}                                                                                                & \cellcolor[HTML]{F2F2F2}                                                                                           & \cellcolor[HTML]{F2F2F2}                                                                                                                                                         \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\cite{Acharya2018AutomatedNetwork}}   & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}Did not mention}                                                      & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}Right and left half of brain (FP1-T3 and \\ FP2-T4  channel pairs)\end{tabular}}                                                                                                                                                                                                                                                                                      & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}Did not mention}                                                                                                                                                                                                       & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}256 Hz}                                                                        & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}Did not mention}                                                          & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}50 Hz notch filter}                                                                                                                     \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                                 &                                                                                                                         &                                                                                                                    &                                                                                                                                                                                  \\
\multirow{-2}{*}{\cite{20184806131498}}                           & \multirow{-2}{*}{20 electrodes}                                                                                & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4, F7, T3, T5, C3, C4, \\ Fz, Cz, Pz,   F8, T4, T6, P3, P4, O1, \\ O2, ECG\end{tabular}}                                                                                                                                                                                                                                                                                       & \multirow{-2}{*}{Did not mention}                                                                                                                                                                                                                               & \multirow{-2}{*}{256 Hz}                                                                                                & \multirow{-2}{*}{Did not mention}                                                                                  & \multirow{-2}{*}{Did not mention}                                                                                                                                                \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c}{\cellcolor[HTML]{F2F2F2}\cite{Bachmann2018}} & 1 channel (data collected from 30 channels)                                                                    & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4, F7, F8, FC3, FT7, \\ T7, T8, FZ, FCZ, C3, TP7, FT8, FC4, \\ CZ, CPZ, CP3, P3, P4, P7, P8, TP8, \\ C4, CP4, PZ, OZ, O1, O2\end{tabular}                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}Neuroscan Synamps2   \\ (Compumedics, NC, USA)\end{tabular}                                                                                                                                                                          & 1000 Hz                                                                                                                 & Under 10 K\si{\ohm}                                                                                                        & \begin{tabular}[c]{@{}l@{}}0.5 Hz and 46 Hz filters \\ (low pass and high pass)\end{tabular}                                                                                     \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                                 &                                                                                                                         &                                                                                                                    &                                                                                                                                                                                  \\
\multirow{-2}{*}{{[}61{]}}                           & \multirow{-2}{*}{19 channels}                                                                                  & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}Frontal, temporal, parietal, occipital \\ and central (Fp1, Fp2, F3, F4, F7, F8,\\ FpZ, T3, T4, T5, T6, P3, P4, P7, P8, \\ O1, O2, C3, C4)\end{tabular}}                                                                                                                                                                                                                                      & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}BrainMaster Systems amplifier\\  (BrainMaster technologies Inc., USA)\end{tabular}}                                                                                                                                 & \multirow{-2}{*}{256 Hz}                                                                                                & \multirow{-2}{*}{Did not mention}                                                                                  & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}0.5 Hz - 50 Hz bandpass filter \\ and 50 Hz notch filter\end{tabular}}                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{20173504090707}                                             & 14 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}F3, F4, F7, F8, FC5, O1, O2, P7, P8, \\ T7, T8, FC6, AF3 and AF4\end{tabular}                                                                                                                                                                                                                                                                                                                                  & Emotiv headset (Emotive Inc., USA)                                                                                                                                                                                                                              & 128 Hz                                                                                                                  & Did not mention                                                                                                    & Did not mention                                                                                                                                                                  \\
\cite{Wan2017AQA}                                             & 2 electrodes                                                                                                   & Prefrontal Lobe (Fp1, Fp2)                                                                                                                                                                                                                                                                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}B3 band with NeuroSky EEG biosensor \\ (NeuroSky, Inc.)\end{tabular}                                                                                                                                                                 & 512 Hz                                                                                                                  & Did not mention                                                                                                    & Did not mention                                                                                                                                                                  \\
\rowcolor[HTML]{F2F2F2} 
\cite{Shen2017ACriterion}                                             & 3 electrodes                                                                                                   & Forehead (Fp1, Fp2 and FpZ)                                                                                                                                                                                                                                                                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}Three-electrode pervasive EEG collection device \\ (Ubiquitous Awareness and Intelligent Solutions (UAIS),   \\ Lanzhou University, China)\end{tabular}                                                                              & 250 Hz                                                                                                                  & Did not mention                                                                                                    & \begin{tabular}[c]{@{}l@{}}1 Hz high pass filter, \\ 40 Hz low pass filter\end{tabular}                                                                                          \\
\cite{Zhao2017}                                             & 3 channels                                                                                                     & Forehead (Fp1, Fp2 and FpZ)                                                                                                                                                                                                                                                                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}Three-electrode wearable EEG collector \\ (developed by B. Hu et al. \cite{Hu2011})\end{tabular}                                                                                                                                         & 250 Hz                                                                                                                  & Did not mention                                                                                                    & \begin{tabular}[c]{@{}l@{}}Mid-filter, with 1-40 Hz \\ band pass,\\ 1-40Hz FIR filter \\ (notch filter)\end{tabular}                                                             \\
\rowcolor[HTML]{F2F2F2} 
\cite{Wan2017}                                             & 2 electrodes                                                                                                   & Prefrontal Lobe (Fp1, Fp2)                                                                                                                                                                                                                                                                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}B3 band with NeuroSky EEG biosensor \\ (NeuroSky, Inc.)\end{tabular}                                                                                                                                                                 & 512 Hz                                                                                                                  & Did not mention                                                                                                    & Did not mention                                                                                                                                                                  \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                                 &                                                                                                                         &                                                                                                                    &                                                                                                                                                                                  \\
\multirow{-2}{*}{\cite{Orgo2017}}                           & \multirow{-2}{*}{30 channels}                                                                                  & \multirow{-2}{*}{30 Channel 10-20 system}                                                                                                                                                                                                                                                                                                                                                                                                 & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}Neuroscan Synamps2 acquisition system \\ (Compumedics, NC, USA)\end{tabular}}                                                                                                                                       & \multirow{-2}{*}{1000 Hz}                                                                                               & \multirow{-2}{*}{Under 10K\si{\ohm}}                                                                                       & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}Bandpass filter using IIR \\ zero-phase elliptic filter\end{tabular}}                                                                \\
\rowcolor[HTML]{F2F2F2} 
\cite{Ritu2017}                                            & 19 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, Fz, F3, F4, F7, F8, C3, \\ C4, P3, P4, T3, T4, T5, T6O1, O2, \\ Cz, and Pz.\end{tabular}                                                                                                                                                                                                                                                                                                             & RMS EEG-32 Super Spec (RMS, India)                                                                                                                                                                                                                              & 256 Hz                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Ag/AgCl electrodes, \\ under 5 K\si{\ohm} \end{tabular}                                          & \begin{tabular}[c]{@{}l@{}}Rectangular moving average \\ filter\end{tabular}                                                                                                     \\
\cite{17991812}                                             & 19 channels                                                                                                    & 19 channels 10-20 system                                                                                                                                                                                                                                                                                                                                                                                                                  & Did not mention                                                                                                                                                                                                                                                 & 256 Hz                                                                                                                  & Did not mention                                                                                                    & 0.5-40 Hz. Bandpass IIR filter                                                                                                                                                   \\
\rowcolor[HTML]{F2F2F2} 
\cite{20183605764415}                                             & 19 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F3, Fz, F4, F8, T3, \\ C3, Cz, C4, T4, T5, P3, Pz, P4, \\ T6, O1 and O2\end{tabular}                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Mitsar-EEG 201 machine \\ (Mitsar Co. LTD, Russia)\end{tabular}

==> (inline-3) <==
\begin{tabular}{lllllllll}

\multicolumn{1}{c}{\textit{\textbf{\#}}}             & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Number of electrodes/\\ channels\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{Sensor position}}}                                                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{1}{c}{\textit{\textbf{Name of the device}}}                                                                                                                                                                                                        & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Sampling \\ frequency\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Electrodes Type/\\ Impedance\end{tabular}}}}              & \multicolumn{1}{c}{\textit{\textbf{Filter}}}                                                                                                                        \\
\rowcolor[HTML]{F2F2F2} 
\cite{17051427}                                            & 72 electrodes (data collected from   128 channels)                                                             & \begin{tabular}[c]{@{}l@{}}Fp1, FP2, FpZ, F1, F2, F3, F4, \\ F5, F6, F7, F8, F9, F10, Fz, FC1, \\ FC2, FC3 FC4, FC5 FC6, FCz, \\ FT7, FT8, FT9,  FT10, AF3, AF4, \\ AF7, AF8, AFz, P1, P2, P3, P4, \\ P5, P5, P6, P7, P8, Pz, PO3, PO4, \\ PO7, PO8, POz,T3, T4, T5, T6, \\ T7, T8, T9,  T10, TP7, TP8, TP9, \\ TP10, O1, O2,   Oz, C1, C2, C3, \\ C4, C5, C6, Cz, CP1, CP2, CP3, \\ CP4, CP5, CP6\end{tabular}                                                   & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net   \\ (Electrical Geodesics, Inc., USA) and \\ Net Station software\end{tabular}                                                                                                                         & 250 Hz                                                                                              & Under 70 K\si{\ohm}                                                                                                             & Did not mention                                                                                                                                                     \\
\cite{Cai2017NO2}                                             & 2 electrodes (data collected from 3 electrodes)                                                              & Prefrontal (Fp1, Fp2)                                                                                                                                                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Three-electrode EEG collector   \\ (Ubiquitous Awareness and Intelligent Solutions (UAIS), \\ Lanzhou University, China)\end{tabular}                                                                                                & Did not mention                                                                                     & Semi-wet electrodes                                                                                                     & \begin{tabular}[c]{@{}l@{}}Bandpass filter to remove EMG,   \\ ECG, and Power line noise\end{tabular}                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & \cellcolor[HTML]{F2F2F2}                                                                                       & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                                                                                                                                                                                                                                                          & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                                                        & \cellcolor[HTML]{F2F2F2}                                                                            & \cellcolor[HTML]{F2F2F2}                                                                                                & \cellcolor[HTML]{F2F2F2}                                                                                                                                            \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\cite{Liao2017}}   & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}30 channels (data collected from 33   electrodes)}                    & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}33 electrodes mounted on a cap \\ with international 10-20 system\end{tabular}}                                                                                                                                                                                                                                                                                                               & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}Quick-Cap 32 (NeuroScan Inc., Charlotte, NC, USA)}                                                                                                                                                                     & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}500 Hz}                                                    & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}Ag/AgCl wet electrodes, \\ under 5 kΩ\end{tabular}} & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}0.5–100 Hz Bandpass filter}                                                                                                \\
\cite{Mumtaz2017}                                             & 19 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}Frontal (Fp1, Fp2, F3, F4, F7, F8, \\ FpZ), temporal (T3, T4, T5, T6), \\ parietal (P3, P4, P7, P8), \\ occipital (O1, O2), and \\ central (C3, C4)\end{tabular}                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}19-channels EEG cap with BrainMaster Systems amplifier \\ (BrainMaster technologies Inc., USA)\end{tabular}                                                                                                                          & 256 Hz                                                                                              & Did not mention                                                                                                         & \begin{tabular}[c]{@{}l@{}}0.5-70 Hz bandpass filter and \\ 50 Hz notch filter\end{tabular}                                                                         \\
\rowcolor[HTML]{F2F2F2} 
\cite{Puthankattil2017}                                             & 24 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}Right and left half of brain (FP1-T3 \\ and FP2-T4)\end{tabular}                                                                                                                                                                                                                                                                                                                                                                       & Did not mention                                                                                                                                                                                                                                                 & 256 Hz                                                                                              & Did not mention                                                                                                         & \begin{tabular}[c]{@{}l@{}}50 Hz notch filter to remove \\ power line interferences\end{tabular}                                                                    \\
\cite{Cai2016PervasiveCollector}                                            & 3 electrodes                                                                                                   & Prefrontal lobe (Fpl, Fp2 and FpZ)                                                                                                                                                                                                                                                                                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}Three-electrode pervasive EEG collector \\ (Ubiquitous Awareness and Intelligent Solutions (UAIS),\\ Lanzhou University, China)\end{tabular}                                                                                         & Did not mention                                                                                     & Did not mention                                                                                                         & \begin{tabular}[c]{@{}l@{}}Bandpass filter to remove \\ powerline, electromyographic, \\ electrocardiographic signals\end{tabular}                                  \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                             & \cellcolor[HTML]{F2F2F2}                                                                                       & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                                                                                                                                                                                                                                                          & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                                                        & \cellcolor[HTML]{F2F2F2}                                                                            & \cellcolor[HTML]{F2F2F2}                                                                                                & \cellcolor[HTML]{F2F2F2}                                                                                                                                            \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\cite{Orgo2017-NO2}}   & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}30 channels}                                                          & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}30 Electrodes based on extended \\ international 10-20 system\end{tabular}}                                                                                                                                                                                                                                                                                                                   & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}Neuroscan Synamps2 \\ (Compumedics, NC, USA) EEG   system\end{tabular}}                                                                                                                     & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}1000 Hz}                                                   & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}Under 10K\si{\ohm}}                                                                    & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}Bandpass filter}                                                                                                           \\
\cite{Bachmann2017}                                             & 1 channel (data collected from 18 electrodes)                                                                & \begin{tabular}[c]{@{}l@{}}18 common reference electrodes \\ based on international 10-20 system\end{tabular}                                                                                                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Cadwell Easy II (Cadwell Industries Inc., USA) \\ EEG data acquisition system\end{tabular}                                                                                                                                         & 400 Hz                                                                                              & Under 5 K\si{\ohm}                                                                                                              & \begin{tabular}[c]{@{}l@{}}Digitally filtered with fc= 0.5 Hz \\ and fc=40 Hz\end{tabular}                                                                          \\
\rowcolor[HTML]{F2F2F2} 
\cite{Li2016}                                             & 128 channels                                                                                                   & \begin{tabular}[c]{@{}l@{}}Sensor locations based on 128-channel \\ HydroCel Geodesic Sensor Net \\ (Electrical Geodesics, Inc., USA)\end{tabular}                                                                                                                                                                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net   \\ (Electrical Geodesics, Inc., USA)\end{tabular}                                                                                                                                                     & 250 Hz                                                                                              & under 70 K\si{\ohm}                                                                                                             & \begin{tabular}[c]{@{}l@{}}1-70 Hz bandpass filter, \\ 50Hz Notch filter\end{tabular}                                                                               \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &                                                                                                                                                                                                                                                                 &                                                                                                     &                                                                                                                         &                                                                                                                                                                     \\
\multirow{-2}{*}{{}\cite{Puk2016}{}}                            & \multirow{-2}{*}{32 channels}                                                                                  & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F3, Fz, F4, F8, FT9, FC5, \\ FC1, FC2, FC6, FT10, T9, T7, C3, Cz, \\ C4, T8, T10, CP5, CP1, CP2, CP6, P7, \\ P3, Pz, P4, P8, Oz, Oz, O2\end{tabular}}                                                                                                                                                                                                                                                   & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}Brain Vision data acquisition device \\ (Brain products GmbH, Germany) \\ with Pycorder software\end{tabular}}                                                                                                      & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}1000 Hz \\ (down sampled \\ to 256Hz)\end{tabular}}     & \multirow{-2}{*}{}                                                                                                      & \multirow{-2}{*}{1-35 Hz bandpass filter}                                                                                                                           \\
\rowcolor[HTML]{F2F2F2} 
\cite{Mohan2016}                                            & 32 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4, F7, F8, Fp1 , Fp2, F3, \\ F4, F7, F8, C3, C4 E T3, T4, T5, T6, C3, \\ C4, T3, T4, T5, T6, Fp1, Fp2, F3, F4, \\ F7, F8, C3, C4, T3, T4, T5, T6\end{tabular}                                                                                                                                                                                                                                                         & 32 channels wet EEG hardware                                                                                                                                                                                                                                    & 128 Hz                                                                                              & Wet electrodes                                                                                                          & \begin{tabular}[c]{@{}l@{}}High pass, low pass and \\ notch filter\end{tabular}                                                                                     \\
\multicolumn{1}{c}{\cite{XiaoweiLi2016EEG-basedClassifiers}}                         & \multicolumn{1}{c}{16 electrodes   (data collected from 128 electrodes)}                                       & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4,   F7, F8, C3, C4, T3, T4, \\ P3, P4, T5, T6, O1, O2\end{tabular}                                                                                                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net \\ (Electrical Geodesics, Inc., USA)\end{tabular}                                                                                                                                                       & 250 Hz                                                                                              & under 70 K\si{\ohm}                                                                                                             & \begin{tabular}[c]{@{}l@{}}0.5 Hz high pass,\\ 70 Hz low pass, \\ 50 Hz notch filter\end{tabular}                                                                   \\

\rowcolor[HTML]{F2F2F2} 
\cite{Li2016-NO2}  & 75 electrodes (data collected from 128 electrodes)               & \begin{tabular}[c]{@{}l@{}}FlO, AF8, AF4, F2, FCz, Fp2, Fz, FCl, FpZ, \\ AFz, NAS, FI, Fp1, AF3, F3, AF7, F5, FC5, \\ FC3, CI, F9, F7, FT7, C3, CPl, FT9, T7, C5, \\ CP3, T9, T3, TP7, CP5, P5, P3, CPz, TP9, \\ T5, P7, PI, Pz, P9, P07, P03, O1, POz, Oz, \\ P04, 02, P2, CP2, P08, P8, P4, CP4, PlO, T6, \\ P6, CP6, TPI0, TP8, C6, C4, C2, T4, T8, FC4, \\ FC2, TIO, FT8, FC6, FTIO, F8, F6, and F4\end{tabular} & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net \\ (Electrical Geodesics, Inc., USA)\end{tabular}                                                                                                             & 250 Hz                                                    & Under 70 K\si{\ohm}                                                      & \begin{tabular}[c]{@{}l@{}}0.05 – 100 Hz bandpass filter \\ and a notch filter to remove \\ ocular artifacts\end{tabular} \\

\cite{Spyrou2016}                                            & 57 electrodes                                                                                                  & Easycap on Scalp                                                                                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Nihon Kohden JE-207A \\ (NIHON KOHDEN EUROPE GmbH)\end{tabular}

==> (inline-4) <==
\begin{tabular}{lllllllll}

\multicolumn{1}{c}{\textit{\textbf{\#}}}             & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Number of electrodes/\\ channels\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{Sensor position}}}                                                                                                                                                                                                                                                                                                                                        & \multicolumn{1}{c}{\textit{\textbf{Name of the device}}}                                                                                                                                                                                                        & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Sampling \\ frequency\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{\begin{tabular}[c]{@{}c@{}}Electrodes Type/\\ Impedance\end{tabular}}}} & \multicolumn{1}{c}{\textit{\textbf{Filter}}}                                                                                                             \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                                                                                                                                 &                                                                                                     &                                                                                                            &                                                                                                                                                          \\
\rowcolor[HTML]{F2F2F2} 
\cite{Erguzel2016}                                            & 19 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}prefrontal, frontocentral, central, \\ left temporal, right temporal, \\ left parietal, occipital, midline, \\ left frontal and right frontal\end{tabular}                                                                                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}Scan LT EEG Amplifier with EEG cap from \\ (Compumedics/Neuroscan, USA)\end{tabular}                                                                                                                                                 & 250 Hz                                                                                              & Ag/AgCl electrodes                                                                                         & 0.15-30 Hz Bandpass filter                                                                                                                               \\
\cite{20160201780626}                                            & 10 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}Prefrontal, frontal and parietal \\ (Fp1, Fp2, F3, F4, F7, F8, P3, \\ P4, P7, and P8)\end{tabular}                                                                                                                                                                                                                                                                & BrainAmp DC (Brain products GmbH, Germany)                                                                                                                                                                                                                      & 250 Hz                                                                                              & Under 10 K\si{\ohm}                                                                                                 & \begin{tabular}[c]{@{}l@{}}40 Hz low pass filter \\ (Butterworth 7th order)\end{tabular}                                                                 \\
\rowcolor[HTML]{F2F2F2} 
\cite{15605052}                                             & 16 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, FpZ, F3, F4, F7, F8, \\ C3, C4, Cz, P3, P4, P7, P8, T7, and T8\end{tabular}                                                                                                                                                                                                                                                                             & BrainAmp DC (Brain products GmbH, Germany)                                                                                                                                                                                                                      & 250 Hz                                                                                              & Under 10 K\si{\ohm}                                                                                                 & 0.5-50 Hz bandpass filter                                                                                                                                \\
\cite{Kalev2015}                                             & 32 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}32 channels based on international \\ 10-20 system\end{tabular}                                                                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}Neuroscan Synamps2 (Compumedics, NC, USA) \\ EEG data acquisition system (Frequency band: 0.3-200Hz)\end{tabular}                                                                                                                    & \begin{tabular}[c]{@{}l@{}}1000 Hz \\ (down sampled \\ to 200Hz)\end{tabular}                       & Did not mention                                                                                            & 0.5-40 Hz bandpass filter                                                                                                                                \\
\rowcolor[HTML]{F2F2F2} 
\cite{20161302158441}                                            & 32 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}32 electrodes based on the international \\ 10-20 system\end{tabular}                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}NCC Medical EEG data acquisition device \\ (NCC Medical Co. Ltd., China)\end{tabular}                                                                                                                                              & Did not mention                                                                                     & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}0.5-40 Hz bandpass filter and \\ 50 Hz notch filter\end{tabular}                                                              \\
                                                     &                                                                                                                &                                                                                                                                                                                                                                                                                                                                                                                              &                                                                                                                                                                                                                                                                 &                                                                                                     &                                                                                                            &                                                                                                                                                          \\
\multirow{-2}{*}{\cite{15798207}}                           & \multirow{-2}{*}{128 channels}                                                                                 & \multirow{-2}{*}{128 channel geodesic sensor net}                                                                                                                                                                                                                                                                                                                                            & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}Geodesic sensor net with Electrical Geodesics  Amplifiers \\ (Electrical Geodesics, Inc., USA)\end{tabular}}                                                                                                        & \multirow{-2}{*}{250 Hz}                                                                            & \multirow{-2}{*}{Under 70 K\si{\ohm}}                                                                              & \multirow{-2}{*}{\begin{tabular}[c]{@{}l@{}}40 Hz digital low pass filter, \\ 0.5 Hz high pass,   \\ 70 Hz low pass, \\ 50 Hz notch filter\end{tabular}} \\
\rowcolor[HTML]{F2F2F2} 
\cite{Li2015}                                             & 70 electrodes (data was collected   from 128 channels)                                                         & \begin{tabular}[c]{@{}l@{}}F1, F2, F3, F4, F5, F6, F7, F8, F9, F10, Fz, \\ Fp1, FP2, FpZ, FC1, FC2, FC3, FC4, FC5, \\ FC6, FCz, FT7, FT8, FT9, FT10, AF3, AF4, \\ AF7, AF8,  AFz, C1, C2, C3, C4, C5, C6, \\ CP1, CP2, CP3, CP4, CP5, CP6, CPz, O1, \\ O2, Oz, T7, T8, T9, T10, TP7, TP8, TP9, \\ TP10, P1, P2,P3, P4,  P5, P6, P7, P8, P9, \\ P10, Pz, PO3, PO4, PO7, PO8, POz\end{tabular} & \begin{tabular}[c]{@{}l@{}}HydroCel Geodesic Sensor Net  \\ (Electrical Geodesics, Inc., USA) and \\ Net Station software, version 4.5.4 to \\ collect EEG data and Eye-link1000 \\ eye-tracking system \\ (SR Research, Ottawa, Ontario, Canada)\end{tabular} & 250 Hz                                                                                              & Under 70 K\si{\ohm}                                                                                                 & \begin{tabular}[c]{@{}l@{}}1–40 Hz bandpass filter and \\ 50 Hz notch filter\end{tabular}                                                                \\
\cite{15670461}                                            & 8 electrodes                                                                                                   & Pz, F3, F4, Fz, C3, C4, P3, and P4                                                                                                                                                                                                                                                                                                                                                           & Did not mention                                                                                                                                                                                                                                                 & 256 Hz                                                                                              & Did not mention                                                                                            & 50 Hz Notch filter                                                                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cite{Mumtaz2015-NO2}                                            & 19 electrodes out of 24 electrodes                                                                             & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F7, F3, Fz, F4, F8, C4, T3, T4, \\ T5, T6, Pz, P3, P4, O1, O2\end{tabular}                                                                                                                                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}EEG data acquisition device with \\ BrainMaster 24 E amplifier \\ (BrainMaster technologies Inc., USA)\end{tabular}                                                                                                                  & 256 Hz                                                                                              & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}0.5-70 Hz bandpass filter, \\ 50 Hz notch filter\end{tabular}                                                                 \\
{}\cite{Mumtaz2015ADisorder}{}                                              & 19 electrodes out of 24 electrodes                                                                             & \begin{tabular}[c]{@{}l@{}}19 electrodes based on the international \\ 10-20 system\end{tabular}                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}EEG data acquisition device with \\ BrainMaster 24 E amplifier \\ (BrainMaster technologies Inc., USA)\end{tabular}                                                                                                                  & 256 Hz                                                                                              & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}0.5-70 Hz bandpass filter, \\ 50 Hz notch filter\end{tabular}                                                                 \\
\rowcolor[HTML]{F2F2F2} 
{}\cite{TekinErguzel2015}{}                                              & 19 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F4, F3, F7, F8, Fz, C3, C4, \\ Cz, P3, P4, Pz, T3, T4, T5, T6, O1, O2\end{tabular}                                                                                                                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}Scan LT EEG amplifier, electrode cap\\ (Compumedics/Neuroscan, USA)\end{tabular}                                                                                                                                                     & 250Hz                                                                                               & Ag/AgCl electrodes                                                                                         & 0.15-30 Hz bandpass filter                                                                                                                               \\
\cite{Sun2015}                                             & 3 electrodes                                                                                                   & Fp2, FpZ and FP1                                                                                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Three-electrode EEG data acquisition \\ device was developed by the authors\end{tabular}                                                                                                                                             & 250 Hz                                                                                              & Did not mention                                                                                            & 0.5-30 Hz FIR bandpass filter                                                                                                                            \\
\rowcolor[HTML]{F2F2F2} 
\cite{Mumtaz2016}                                            & 19 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}19 channels based on international \\ 10-20 system\end{tabular}                                                                                                                                                                                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}BrainMaster Discovery amplifier \\ (BrainMaster technologies Inc., USA)\end{tabular}                                                                                                                                                 & 256 Hz                                                                                              & Wet (electro-gel) electrodes                                                                               & 0.5 to 40 Hz bandpass filter                                                                                                                             \\
{}\cite{Bachmann2015}{}                                              & 18 channels                                                                                                    & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F4, F3, F7, F8, Fz, C3, C4, \\ Cz, P3, P4, Pz, T3, T4, T5, T6, O1, O2\end{tabular}                                                                                                                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}Cadwell Easy II (Cadwell Industries Inc., USA) \\ EEG data acquisition system (frequency Band: 0.3-70Hz)\end{tabular}                                                                                                                & 400 Hz                                                                                              & Did not mention                                                                                            & 0.5-40 Hz digital bandpass filter                                                                                                                        \\
\rowcolor[HTML]{F2F2F2} 
\cite{Katyal2014}                                             & 64 electrodes                                                                                                  & 64 Electrodes based on 10-20   system                                                                                                                                                                                                                                                                                                                                                        & Did not mention                                                                                                                                                                                                                                                 & 256 Hz                                                                                              & Did not mention                                                                                            & \begin{tabular}[c]{@{}l@{}}0.5 Hz high pass filter, \\ 70 Hz Low pass filter, \\ 50 Hz notch filter\end{tabular}                                         \\
\cite{Faust2014}                                             & Fp1-T3 (left half) and FP2-T4   (right half)                                                                   & Fp1-T3 (left half) and FP2-T4 (right half)                                                                                                                                                                                                                                                                                                                                                   & Did not mention                                                                                                                                                                                                                                                 & 256 Hz                                                                                              & Did not mention                                                                                            & 50 Hz notch filter                                                                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cite{Zhao2013}                                             & 32 electrodes                                                                                                  & \begin{tabular}[c]{@{}l@{}}Sensor locations are based on elastic \\ EEG cap\end{tabular}                                                                                                                                                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}Elastic EEG cap \\ (EasyCap, Brain products GmbH, Germany)\end{tabular}                                                                                                                                                              & 1000 Hz                                                                                             & Under 10 K\si{\ohm}                                                                                                 & 0.5–100 Hz Bandpass filter                                                                                                                              \\
\cite{13386381}                                             & 3 electrodes                                                                                                   & Fp1, Fp2 and FpZ                                                                                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Three-electrode mobile EEG belt developed \\ by the authors\end{tabular}                                                                                                                                                             & 256 Hz                                                                                              & Did not mention                                                                                            & 50 Hz low pass filter                                                                                                                                    \\
\rowcolor[HTML]{F2F2F2} 
\multicolumn{1}{c}{\cellcolor[HTML]{F2F2F2}{}\cite{Liao2013}{}} & 6 channels                                                                                                     & \begin{tabular}[c]{@{}l@{}}Fp1, Fp2, F3, F4, P3, P4 \\ (forehead and parietal)\end{tabular}                                                                                                                                                                                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}Brain vision Recorder \\ (Brain products GmbH, Germany) \\ based on international 10-20\end{tabular}                                                                                                                                 & 500 Hz                                                                                              & Under 5 K\si{\ohm}                                                                                                  & Did not mention                                                                                                                                          \\
\multicolumn{1}{c}{\cite{Suhhova2013}}                         & \multicolumn{1}{c}{1 channel (data was collected from 19 electrodes)}                                        & Parietal channel P3                                                                                                                                                                                                                                                                                                                                                                          & \begin{tabular}[c]{@{}l@{}}Cadwell Easy II \\ (Cadwell Industries Inc., USA) \\ data acquisition system\end{tabular}

==> (inline-5) <==
\begin{tabular}{lll}

\textbf{\#}             & \textbf{Linear analysis/features}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & \textbf{Non-linear analysis/features}                                                                                                                                                                                                                                                                                                              \\
\rowcolor[HTML]{F2F2F2} 
\cite{Nassibi2022}     & \begin{tabular}[c]{@{}l@{}}Band power, relative band power, mean frequency,\\ median frequency, relative Median, hjorth complexity,\\ hjorth mobility, hjorth activity, power spectral density,\\ skewness, maximum power spectral density, \\ root-mean-Square, kurtosis, variance\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                       & Shannon entropy, singular Value                                                                                                                                                                                                                                                                                                                    \\

\cite{Movahed2022}     &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}Synchronization likelihood method \\ (to extract functional connectivity measures)\end{tabular}                                                                                                                                                                                                                         \\
\rowcolor[HTML]{F2F2F2} 
\cite{Garg2022}        & Band power                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Detrended fluctuation analysis (DFA), \\ Higuchi’s fractal dimension, Lempel-ziv complexity\end{tabular}                                                                                                                                                                                                                \\
\cite{Zhao2022}        &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & Microstate, omega complexity                                                                                                                                                                                                                                                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cite{Kim2022}         & \begin{tabular}[c]{@{}l@{}}Absolute band power, Relative z-scored band power, \\ Relative band power and Absolute z-scored band power\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                                                                                                    \\
\cite{Zhang2022}       & Power spectral density                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Symbolic transfer entropy estimation,   \\ Weight phase lag index estimation\end{tabular}                                                                                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Avots2022}       & \begin{tabular}[c]{@{}l@{}}Relative band power, alpha power variability, \\ spectral asymmetry index\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}Higuchi fractal dimension, Lempel–Ziv complexity, \\ detrended fluctuation analysis\end{tabular}                                                                                                                                                                                                                        \\
\cite{Sun2022}         & \begin{tabular}[c]{@{}l@{}}Degree, edge-betweenness centrality (EBC), \\ local efficiency (LE), node-betweenness centrality (NBC), \\ shortest path length (SPL), and transitivity (Tran)\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Clustering coefficient (CC), modularity (Mod), \\ broadcast-receive centrality (BR Cen), burstiness, \\ closeness centrality (Close Cen), \\ temporal clustering coefficient (TCC), \\ coefficient of variation (Cov), \\ betweenness centrality (Between Cen), \\ and temporal shortest pathlength (TSPL)\end{tabular} \\
\rowcolor[HTML]{F2F2F2} 
\cite{Babu2022}        & \begin{tabular}[c]{@{}l@{}}Absolute and relative EEG powers were computed for delta \\ (1–4 Hz), theta (4–8 Hz), lower alpha (8–10 Hz), \\ higher alpha (10–12 Hz), and beta (13–30Hz)\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    &                                                                                                                                                                                                                                                                                                                                                    \\
\cite{Jan2022}         &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}Higuchi’s fractal dimension, sample entropy, spectral entropy, \\ singular value decomposition entropy (SVDEnt), \\ sample entropy (SampEnt), Detrended fluctuation analysis (DFA), \\ Permutation entropy (PermEnt)\end{tabular}                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cite{Seal2022}        & \begin{tabular}[c]{@{}l@{}}Band power, mean, median, mode, standard deviation, \\ first difference, normalized first difference, second difference, \\ normalized second difference, pearson’s coefficient of skewness, \\ alpha asymmetry 1, alpha asymmetry 2\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                           & Mean cube, Mobility, Complexity, Shannon entropy                                                                                                                                                                                                                                                                                                   \\
\cite{Ghiasi2021}      & EEG power spectral density, mean phase coherence (MPC)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &                                                                                                                                                                                                                                                                                                                                                    \\
\rowcolor[HTML]{F2F2F2} 
\cite{Movahed2021}     & Statistical analysis, Spectral analysis, Wavelet analysis                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}Detrended fluctuation analysis, Higuchi, correlation dimension, \\ Lyapunov exponent, C0-complexity, kolmogorov entropy, \\ Shannon entropy, and approximate entropy\end{tabular}                                                                                                                                       \\
\cite{Li2021}          & \begin{tabular}[c]{@{}l@{}}Power spectrum density (PSD), max power spectrum density\\ (MPSD), sumpower, Activity, mobility, and complexity \\ (Hjorth parameters), variance, mean square and ppMean\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & \begin{tabular}[c]{@{}l@{}}Approximate entropy (Apen), correlation dimension (RC), \\ Lyapunov exponent (LLE), C0-Complexity(C0), \\ Spectral Entropy (Spectral), kolmogorov (KOL), \\ Permutation entropy (Per en), Lempel-Ziv Complexity (LZC), \\ Singularity-value deposition entropy (SVDEN)\end{tabular}                                     \\
\rowcolor[HTML]{F2F2F2} 
\cite{Sharma2021}      & \begin{tabular}[c]{@{}l@{}}Power features from each channel, rational asymmetry power \\ from symmetrical paired channels, differential asymmetry power \\ from symmetrical paired channels, cross power from symmetrical \\ paired channels, statistical features (mean, standard deviation, \\ variance, median, maximum, minimum, range, root mean square, \\ absolute mean, absolute standard deviation, absolute variance, \\ absolute median, kurtosis, absolute kurtosis, skewness, \\ absolute skewness, mean square deviation, mean absolute deviation, \\ mean of absolute values of the first difference, mean of absolute \\ values of the second difference)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Spectral entropy, permutation entropy, SVD entropy, \\ approximate entropy, sample entropy, Fractal dimension \\ (Higuchi,s FD, Katz’s FD, Petrosian FD), \\ Time (wavelet transform to decompose signal into 4 bands and\\ then compute energies), coherence\end{tabular}                                              \\
\cite{Wang2021}        &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & Differential entropy                                                                                                                                                                                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Jiang2021}       &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & Fractal dimension                                                                                                                                                                                                                                                                                                                                  \\
\cite{WeiEEGBASED2021} & \begin{tabular}[c]{@{}l@{}}Correlation, center frequency, maximum value, and mean value of \\ frequency domain\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & Ruili entropy and C0 complexity                                                                                                                                                                                                                                                                                                                    \\
\rowcolor[HTML]{F2F2F2} 
\cite{9477800}         & \begin{tabular}[c]{@{}l@{}}Delta, theta, alpha frequency power spectral density of the bands, \\ Hjorth parameters\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & Shannon entropy, kurtosis coefficient                                                                                                                                                                                                                                                                                                              \\
\cite{Shen2021}        & EEG power spectrum (frequency, mean frequency, and centroid frequency)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & Permutation entropy and LZ complexity                                                                                                                                                                                                                                                                                                              \\
\rowcolor[HTML]{F2F2F2} 
\cite{Duan2021}        & PLV (Phase Locking Value)                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & PLI (Phase Lag Index) and wPLI (weighted Phase Lag Index)                                                                                                                                                                                                                                                                                          \\
                                                                                                                                                                             \rowcolor[HTML]{F2F2F2} 
\cite{Zhu2020}         & \begin{tabular}[c]{@{}l@{}}Activity, complexity, mobility, power spectrum density, mean square, \\ the frequency when the maximum power density obtained, sumpower, \\ variance\end{tabular}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}Approximate entropy (ApEn), kolmogorov entropy (Kol), \\ Correlation dimension (D2), Permutation entropy (Per\_en), \\ Singular-value deposition entropy (SVDen) and \\ chaotic time series analysis of the Rayleigh entropy \\ (Renyi\_spectral), \\ C0-complexity (CO), Lempel-Ziv complexity (LZC)\end{tabular}      \\
\rowcolor[HTML]{F2F2F2} 
\cite{Saeedi2020}      & Band power                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \begin{tabular}[c]{@{}l@{}}Wavelet packet decomposition, approximate entropy, \\ Sample entropy\end{tabular}                         \\                      

\cite{Duan2020}       & Interhemispheric asymmetry, cross-correlation                                                                                                                                                                                                                                                                                     &                                                                                                                                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Apsari2020}     & Power spectral density, relative power ratio                                                                                                                                                                                                                                                                                      & Wavelet transform, Average Alpha Asymmetry                                                                                                                                                                                                                                    \\
\cite{Saleque2020}    & Absolute power, Alpha interhemispheric asymmetry                                                                                                                                                                                                                                                                                  &                                                                                                                                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Sun2020}        & \begin{tabular}[c]{@{}l@{}}Mean amplitude of peak to peak (ppmean), \\ mean square, max power density (maxp), \\ power density integral (sump), Hjorth parameters, \\ max power density (maxp), shortest path length (SPL), \\ edge betweenness centrality (EBC), \\ node betweenness centrality (NBC), and strength\end{tabular} & \begin{tabular}[c]{@{}l@{}}C0-complexity; Singular-value deposition entropy (SVDen),\\ Spectral entropy, chaotic time series analysis\\ of Rayleigh entropy (Renyi entropy), PLI, \\ clustering coefficient (CC), transitivity, assortativity, and \\ modularity\end{tabular} \\

\cite{Mahato2020}     & \begin{tabular}[c]{@{}l@{}}Delta, theta, alpha, beta, gamma1 and gamma2 band power, \\ their corresponding and paired asymmetry\end{tabular}                                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}Sample Entropy (SampEn) and \\ Detrended Fluctuation Analysis (DFA)\end{tabular}                                                                                                                                                                   \\

\end{tabular}
\begin{tabular}{lll}

\textit{\textbf{\#}}                               & \textit{\textbf{Linear features}}                                                                                                                                                          & \textit{\textbf{Non-linear features}}                                                                                                                                                        \\
                                                   &                                                                                                                                                                                            &                                                                                                                                                                                              \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                  & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\cite{20193307311994}}  & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}Power spectral density and activity, \\ Hjorth (activity, mobility, complexity)\end{tabular}}                                                         & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}}                                                                                                                                                                           \\

% \rowcolor[HTML]{F2F2F2} 
% \cite{Mahato2020}     & \begin{tabular}[c]{@{}l@{}}Delta, theta, alpha, beta, gamma1 and gamma2 band power, \\ their corresponding and paired asymmetry\end{tabular}                                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}Sample Entropy (SampEn) and \\ Detrended Fluctuation Analysis (DFA)\end{tabular}                                                                                                                                                                   \\
\cite{Mahato2020_2}  & \begin{tabular}[c]{@{}l@{}}Band power feature (delta, theta, alpha, beta, alpha1, alpha2) \\ and theta asymmetry (average theta asymmetry and \\ paired theta asymmetry)\end{tabular}                                                                                                                                             &                                                                                                                                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\cite{Ding2019}       & Detrended fluctuation analysis                                                                                                                                                                                                                                                                                                    & Lyapunov exponent and synchronization likelihood                                                                                                                                                                                                                              \\
\cite{Cai2018StudyFS} & \begin{tabular}[c]{@{}l@{}}Variance, peak, inclination, kurtosis, Hjorth parameters, \\ relative center frequency, absolute center frequency, \\ relative power and absolute power\end{tabular}                                                                                                                                   & \begin{tabular}[c]{@{}l@{}}C0-complexity, Correlation dimension, Shannon entropy, \\ Kolmogorov entropy, and Power spectral entropy\end{tabular}                                                                                                                              \\
\rowcolor[HTML]{F2F2F2} 
\cite{Li2015Second}   & \begin{tabular}[c]{@{}l@{}}12 features such as Variance, max power and sum power, \\ did not mention all the features\end{tabular}                                                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}8 features such as Co-complexity, Kolmogorov entropy and \\ Lyapunov entropy, did not mention all the features\end{tabular}       
\\

\cite{20193407357198}                                            & Max frequency, Mean frequency, Centroid frequency                                                                                                                                                                         & Permutation entropy, Shannon entropy, Lempel-ziv complexity                                                                                                                                                          \\
\rowcolor[HTML]{F2F2F2} 
\cite{18951307}                                            &                                                                                                                                                                                                                           & Fuzzy entropy, Katz fractal dimension, Fuzzy fractal dimension                                                                                                                                                       \\
\cite{18927189}                                            & \begin{tabular}[c]{@{}l@{}}Power spectrum: the power of theta (4–7 Hz), alpha (8–13 Hz), and \\ beta (13–30 Hz) bands\end{tabular}                                                                                       &                                                                                                                                                                                                                      \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & \begin{tabular}[c]{@{}l@{}}Mean, Standard deviation, maximum, minimum, median and \\ 25th and 75th percentile, kurtosis, and skewness of five sub-bands \\ (time domain)\end{tabular}                                     & Approximate entropy                                                                                                                                                                                                  \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & Power energy distribution of five sub-bands (time domain)                                                                                                                                                               & C0 complexity                                                                                                                                                                                                        \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & Power spectral density (frequency domain)                                                                                                                                                                               & Power spectral entropy                                                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-4}{*}{\cellcolor[HTML]{F2F2F2}\cite{19203658}}  & The power ratio of the beta band and theta band (frequency domain)                                                                                                                                                      & Wavelet entropy (WE)                                                                                                                                                                                                 \\
                                                    & \begin{tabular}[c]{@{}l@{}}Band power (delta (0.5–4 Hz), theta (4–8 Hz), alpha (8–13 Hz) and \\ beta (13–30 Hz))\end{tabular}                                                                                             & Wavelet transform                                                                                                                                                                                                    \\
\multirow{-2}{*}{\cite{20183405723339}}                          & Interhemispheric asymmetry                                                                                                                                                                                                & Wavelet entropy (WE), Relative wavelet energy (RWE)                                                                                                                                                                  \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & Alpha and beta band power                                                                                                                                                                                                 & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\cite{20190906547554}} & Left-right asymmetry scores of alpha and beta bands                                                                                                                                                                       & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}}                                                                                                                                                                           \\
                                                    & \begin{tabular}[c]{@{}l@{}}Mean, standard variation, practice, kurtosis and skewness \\ (time domain)\end{tabular}                                                                                                        & Wavelet entropy (WE)                                                                                                                                                                                                 \\
                                                    & \begin{tabular}[c]{@{}l@{}}The power spectrum, relative power, absolute power \\ (frequency domain)\end{tabular}                                                                                                          & C0 complexity                                                                                                                                                                                                        \\
\multirow{-3}{*}{\cite{18853691}}                          & \begin{tabular}[c]{@{}l@{}}The relative power ratio of beta and theta sub-band \\ (frequency domain)\end{tabular}                                                                                                         & Approximate entropy                                                                                                                                                                                                  \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                                  & \cellcolor[HTML]{F2F2F2}                                                                                                                                                                                             \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}\begin{tabular}[c]{@{}l@{}}Absolute gravity frequency, Absolute power, Relative power, \\ Relative center frequency\end{tabular}}                                                & \multirow{-2}{*}{\cellcolor[HTML]{F2F2F2}C0 complexity, Correlation dimension}                                                                                                                                       \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & Center frequency, inclination, and kurtosis of EEG signal                                                                                                                                                                 & Kolmogorov entropy                                                                                                                                                                                                   \\
\rowcolor[HTML]{F2F2F2} 
\cellcolor[HTML]{F2F2F2}                            & \begin{tabular}[c]{@{}l@{}}Absolute Gravity Frequency Asymmetry, \\ Relative Gravity Frequency Asymmetry\end{tabular}                                                                                                     & Power spectrum entropy                                                                                                                                                                                               \\
\rowcolor[HTML]{F2F2F2} 
\multirow{-5}{*}{\cellcolor[HTML]{F2F2F2}\cite{Cai2018ACASE}}  & Absolute Power Asymmetry, Relative Power Asymmetry                                                                                                                                                                        & Shannon entropy                                                                                                                                                                                                      \\
                                                    &                                                                                                                                                                                                                           &                                                                                                                                                                                                                      \\
                                                    &                                                                                                                                                                                                                           &                                                                                                                                                                                                                      \\
\multirow{-3}{*}{\cite{Cai2018ADetection}}                          & \multirow{-3}{*}{\begin{tabular}[c]{@{}l@{}}Absolute centroid frequency,  Absolute power, Centroid frequency, \\ Relative centroid frequency, Relative power, Hjorth, Kurtosis, Peak, \\ Skewness, Variance\end{tabular}} & \multirow{-3}{*}{\begin{tabular}[c]{@{}l@{}}C0 complexity, Correlation dimension, Kolmogorov entropy, \\ Power spectrum entropy, Shannon entropy\end{tabular}
